Energy-based Control and Observer Design for higher-order infinite-dimensional Port-Hamiltonian Systems

In this paper, we present a control-design method based on the energy-Casimir method for infinite-dimensional, boundary-actuated port-Hamiltonian systems with two-dimensional spatial domain and second-order Hamiltonian. The resulting control law depends on distributed system states that cannot be measured, and therefore, we additionally design an infinite-dimensional observer by exploiting the port-Hamiltonian system representation. A Kirchhoff-Love plate serves as an example in order to demonstrate the proposed approaches.

==> RandPiezo_Kraft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,%8.0cm,%5.25
height=2.0cm,%4.5cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$z^1 (\mathrm{m})$},
ylabel style={font=\color{white!15!black}},
ylabel={$\Lambda_1,\Lambda_2 $},
ymin=-1.2,
ymax=1.2,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00577530295197944\\
0.001	-0.00778981381945182\\
0.002	-0.0105041731241904\\
0.003	-0.014159179209419\\
0.004	-0.0190765701953827\\
0.005	-0.0256846583237474\\
0.006	-0.0345507766792652\\
0.007	-0.0464212207830532\\
0.008	-0.0622683099996873\\
0.009	-0.0833418434741341\\
0.01	-0.111217567364868\\
0.011	-0.147826728534889\\
0.012	-0.195436175495235\\
0.013	-0.256525354935799\\
0.014	-0.333473838296851\\
0.015	-0.427935083661037\\
0.016	-0.539747634842773\\
0.017	-0.665270908611113\\
0.018	-0.795217375873643\\
0.019	-0.912500238017842\\
0.02	-0.991362691933458\\
0.021	-0.999817663821537\\
0.022	-0.907329508391217\\
0.023	-0.69747629415888\\
0.024	-0.380890297209519\\
0.025	0\\
0.026	0.38089029720952\\
0.027	0.697476294158879\\
0.028	0.907329508391217\\
0.029	0.999817663821538\\
0.03	0.991362691933458\\
0.031	0.912500238017842\\
0.032	0.795217375873643\\
0.033	0.665270908611113\\
0.034	0.539747634842773\\
0.035	0.427935083661036\\
0.036	0.33347383829685\\
0.037	0.256525354935799\\
0.038	0.195436175495235\\
0.039	0.147826728534889\\
0.04	0.111217567364868\\
0.041	0.0833418434741341\\
0.042	0.0622683099996868\\
0.043	0.0464212207830532\\
0.044	0.0345507766792652\\
0.045	0.0256846583237474\\
0.046	0.0190765701953827\\
0.047	0.014159179209419\\
0.048	0.0105041731241904\\
0.049	0.00778981381945182\\
0.05	0.00577530295197944\\
0.051	0.00428090302260035\\
0.052	0.00317271815175011\\
0.053	0.00235114707786686\\
0.054	0.00174217865495927\\
0.055	0.00129086059269518\\
0.056	0.000956415399007858\\
0.057	0.000708597110508093\\
0.058	0.000524978510212329\\
0.059	0.000388933876212884\\
0.06	0.000288140405373634\\
0.061	0.000213465756229305\\
0.062	0.000158142666156345\\
0.063	0.000117156804066569\\
0.064	8.67929024942767e-05\\
0.065	6.42983164537416e-05\\
0.066	4.76336678068921e-05\\
0.067	3.5288055550006e-05\\
0.068	2.61421259127468e-05\\
0.069	1.93666133591487e-05\\
0.07	1.43471675754189e-05\\
0.071	1.06286582609169e-05\\
0.072	7.87391199235684e-06\\
0.073	5.83314202177345e-06\\
0.074	4.32130039087894e-06\\
0.075	3.20129943718463e-06\\
0.076	2.37158170445092e-06\\
0.077	1.75691135191152e-06\\
0.078	1.30155216783257e-06\\
0.079	9.64213685059919e-07\\
0.08	7.14307135138473e-07\\
0.081	5.29171778419268e-07\\
0.082	3.92020115720035e-07\\
0.083	2.90415655547475e-07\\
0.084	2.15145215704474e-07\\
0.085	1.59383499369262e-07\\
0.086	1.18074202136695e-07\\
0.087	8.74715211520292e-08\\
0.088	6.48004978079331e-08\\
0.089	4.80053896102985e-08\\
0.09	3.55632678096539e-08\\
0.091	2.63459166953456e-08\\
0.092	1.95175352980282e-08\\
0.093	1.44589456287136e-08\\
0.094	1.0711450557301e-08\\
0.095	7.93523781913199e-09\\
0.096	5.87856857105399e-09\\
0.097	4.35495062904593e-09\\
0.098	3.2262267256419e-09\\
0.099	2.39004747666716e-09\\
0.1	1.77059086712167e-09\\
0.101	1.31168601528885e-09\\
0.102	9.71721060025403e-10\\
0.103	7.19868195961674e-10\\
0.104	5.33291240570524e-10\\
0.105	3.95072501815071e-10\\
0.106	2.92677014390625e-10\\
0.107	2.16820298140747e-10\\
0.108	1.60624629871011e-10\\
0.109	1.18993435257561e-10\\
0.11	8.81527409193566e-11\\
0.111	6.53046609029223e-11\\
0.112	4.83795329374844e-11\\
0.113	3.58401060764873e-11\\
0.114	2.65506686402666e-11\\
0.115	1.96699710782226e-11\\
0.116	1.45714138429355e-11\\
0.117	1.07949618236372e-11\\
0.118	7.99707586971936e-12\\
0.119	5.92443923376233e-12\\
0.12	4.38917119703348e-12\\
0.121	3.25147660733554e-12\\
0.122	2.40873987422563e-12\\
0.123	1.78461896423406e-12\\
0.124	1.32160948851345e-12\\
0.125	9.79557520368625e-13\\
0.126	7.25745045455332e-13\\
0.127	5.37368599230607e-13\\
0.128	3.98069174522314e-13\\
0.129	2.94957856588769e-13\\
0.13	2.18615823118738e-13\\
0.131	1.62102889251311e-13\\
0.132	1.19470325105707e-13\\
0.133	8.87352207216668e-14\\
0.134	6.54360286886038e-14\\
0.135	4.85812940263878e-14\\
0.136	3.61881067747583e-14\\
0.137	2.67692844635199e-14\\
0.138	1.98290996026074e-14\\
0.139	1.43760972118904e-14\\
0.14	1.09060047814341e-14\\
0.141	7.93163984104297e-15\\
0.142	5.94872988078223e-15\\
0.143	4.46154741058667e-15\\
0.144	3.4700924304563e-15\\
0.145	2.47863745032593e-15\\
0.146	1.98290996026074e-15\\
0.147	9.91454980130372e-16\\
0.148	9.91454980130372e-16\\
0.149	4.95727490065186e-16\\
0.15	4.95727490065186e-16\\
0.151	4.95727490065186e-16\\
0.152	4.95727490065186e-16\\
0.153	0\\
0.154	0\\
0.155	0\\
0.156	0\\
0.157	0\\
0.158	0\\
0.159	0\\
0.16	0\\
0.161	0\\
0.162	0\\
0.163	0\\
0.164	0\\
0.165	0\\
0.166	0\\
0.167	0\\
0.168	0\\
0.169	0\\
0.17	0\\
0.171	0\\
0.172	0\\
0.173	0\\
0.174	0\\
0.175	0\\
0.176	0\\
0.177	0\\
0.178	0\\
0.179	0\\
0.18	0\\
0.181	0\\
0.182	0\\
0.183	0\\
0.184	0\\
0.185	0\\
0.186	0\\
0.187	0\\
0.188	0\\
0.189	0\\
0.19	0\\
0.191	0\\
0.192	0\\
0.193	0\\
0.194	0\\
0.195	0\\
0.196	0\\
0.197	0\\
0.198	0\\
0.199	0\\
0.2	0\\
0.201	0\\
0.202	0\\
0.203	0\\
0.204	0\\
0.205	0\\
0.206	0\\
0.207	0\\
0.208	0\\
0.209	0\\
0.21	0\\
0.211	0\\
0.212	0\\
0.213	0\\
0.214	0\\
0.215	0\\
0.216	0\\
0.217	0\\
0.218	0\\
0.219	0\\
0.22	0\\
0.221	0\\
0.222	0\\
0.223	0\\
0.224	0\\
0.225	0\\
0.226	0\\
0.227	0\\
0.228	0\\
0.229	0\\
0.23	0\\
0.231	0\\
0.232	0\\
0.233	0\\
0.234	0\\
0.235	0\\
0.236	0\\
0.237	0\\
0.238	0\\
0.239	0\\
0.24	0\\
0.241	0\\
0.242	0\\
0.243	0\\
0.244	0\\
0.245	0\\
0.246	0\\
0.247	0\\
0.248	0\\
0.249	0\\
0.25	0\\
0.251	0\\
0.252	0\\
0.253	0\\
0.254	0\\
0.255	0\\
0.256	0\\
0.257	0\\
0.258	0\\
0.259	0\\
0.26	0\\
0.261	0\\
0.262	0\\
0.263	0\\
0.264	0\\
0.265	0\\
0.266	0\\
0.267	0\\
0.268	0\\
0.269	0\\
0.27	0\\
0.271	0\\
0.272	0\\
0.273	0\\
0.274	0\\
0.275	0\\
0.276	0\\
0.277	0\\
0.278	0\\
0.279	0\\
0.28	0\\
0.281	0\\
0.282	0\\
0.283	0\\
0.284	0\\
0.285	0\\
0.286	0\\
0.287	0\\
0.288	0\\
0.289	0\\
0.29	0\\
0.291	0\\
0.292	0\\
0.293	0\\
0.294	0\\
0.295	0\\
0.296	0\\
0.297	0\\
0.298	0\\
0.299	0\\
0.3	0\\
0.301	0\\
0.302	0\\
0.303	0\\
0.304	0\\
0.305	0\\
0.306	0\\
0.307	0\\
0.308	0\\
0.309	0\\
0.31	0\\
0.311	0\\
0.312	0\\
0.313	0\\
0.314	0\\
0.315	0\\
0.316	0\\
0.317	0\\
0.318	0\\
0.319	0\\
0.32	0\\
0.321	0\\
0.322	0\\
0.323	0\\
0.324	0\\
0.325	0\\
0.326	0\\
0.327	0\\
0.328	0\\
0.329	0\\
0.33	0\\
0.331	0\\
0.332	0\\
0.333	0\\
0.334	0\\
0.335	0\\
0.336	0\\
0.337	0\\
0.338	0\\
0.339	0\\
0.34	0\\
0.341	0\\
0.342	0\\
0.343	0\\
0.344	0\\
0.345	0\\
0.346	0\\
0.347	0\\
0.348	0\\
0.349	0\\
0.35	0\\
0.351	0\\
0.352	0\\
0.353	0\\
0.354	0\\
0.355	0\\
0.356	0\\
0.357	0\\
0.358	0\\
0.359	0\\
0.36	0\\
0.361	0\\
0.362	0\\
0.363	0\\
0.364	0\\
0.365	0\\
0.366	0\\
0.367	0\\
0.368	0\\
0.369	0\\
0.37	0\\
0.371	0\\
0.372	0\\
0.373	4.95727490065186e-16\\
0.374	4.95727490065186e-16\\
0.375	4.95727490065186e-16\\
0.376	4.95727490065186e-16\\
0.377	9.91454980130372e-16\\
0.378	9.91454980130372e-16\\
0.379	1.98290996026074e-15\\
0.38	2.47863745032593e-15\\
0.381	3.4700924304563e-15\\
0.382	4.46154741058667e-15\\
0.383	5.94872988078223e-15\\
0.384	7.93163984104297e-15\\
0.385	1.09060047814341e-14\\
0.386	1.43760972118904e-14\\
0.387	1.98290996026074e-14\\
0.388	2.67692844635199e-14\\
0.389	3.61881067747583e-14\\
0.39	4.85812940263878e-14\\
0.391	6.54360286886038e-14\\
0.392	8.87352207216668e-14\\
0.393	1.19470325105707e-13\\
0.394	1.62102889251311e-13\\
0.395	2.18615823118738e-13\\
0.396	2.94957856588769e-13\\
0.397	3.98069174522314e-13\\
0.398	5.37368599230607e-13\\
0.399	7.25745045455332e-13\\
0.4	9.79557520368625e-13\\
0.401	1.32160948851345e-12\\
0.402	1.78461896423406e-12\\
0.403	2.40873987422563e-12\\
0.404	3.25147660733554e-12\\
0.405	4.38917119703348e-12\\
0.406	5.92443923376233e-12\\
0.407	7.99707586971936e-12\\
0.408	1.07949618236372e-11\\
0.409	1.45714138429355e-11\\
0.41	1.96699710782226e-11\\
0.411	2.65506686402666e-11\\
0.412	3.58401060764873e-11\\
0.413	4.83795329374844e-11\\
0.414	6.53046609029223e-11\\
0.415	8.81527409193566e-11\\
0.416	1.18993435257561e-10\\
0.417	1.60624629871011e-10\\
0.418	2.16820298140747e-10\\
0.419	2.92677014390625e-10\\
0.42	3.95072501815071e-10\\
0.421	5.33291240570524e-10\\
0.422	7.19868195961674e-10\\
0.423	9.71721060025403e-10\\
0.424	1.31168601528885e-09\\
0.425	1.77059086712167e-09\\
0.426	2.39004747666716e-09\\
0.427	3.2262267256419e-09\\
0.428	4.35495062904593e-09\\
0.429	5.87856857105399e-09\\
0.43	7.93523781913199e-09\\
0.431	1.0711450557301e-08\\
0.432	1.44589456287136e-08\\
0.433	1.95175352980282e-08\\
0.434	2.63459166953456e-08\\
0.435	3.55632678096539e-08\\
0.436	4.80053896102985e-08\\
0.437	6.48004978079331e-08\\
0.438	8.74715211520292e-08\\
0.439	1.18074202136695e-07\\
0.44	1.59383499369262e-07\\
0.441	2.15145215704474e-07\\
0.442	2.90415655547475e-07\\
0.443	3.92020115720035e-07\\
0.444	5.29171778419268e-07\\
0.445	7.14307135138473e-07\\
0.446	9.64213685059919e-07\\
0.447	1.30155216783257e-06\\
0.448	1.75691135191152e-06\\
0.449	2.37158170445092e-06\\
0.45	3.20129943718463e-06\\
0.451	4.32130039087894e-06\\
0.452	5.83314202177345e-06\\
0.453	7.87391199235684e-06\\
0.454	1.06286582609169e-05\\
0.455	1.43471675754189e-05\\
0.456	1.93666133591487e-05\\
0.457	2.61421259127468e-05\\
0.458	3.5288055550006e-05\\
0.459	4.76336678068921e-05\\
0.46	6.42983164537416e-05\\
0.461	8.67929024942767e-05\\
0.462	0.000117156804066569\\
0.463	0.000158142666156345\\
0.464	0.000213465756229305\\
0.465	0.000288140405373634\\
0.466	0.000388933876212884\\
0.467	0.000524978510212329\\
0.468	0.000708597110508093\\
0.469	0.000956415399007858\\
0.47	0.00129086059269518\\
0.471	0.00174217865495927\\
0.472	0.00235114707786686\\
0.473	0.00317271815175011\\
0.474	0.00428090302260085\\
0.475	0.00577530295197944\\
0.476	0.00778981381945231\\
0.477	0.0105041731241904\\
0.478	0.014159179209419\\
0.479	0.0190765701953827\\
0.48	0.0256846583237474\\
0.481	0.0345507766792647\\
0.482	0.0464212207830527\\
0.483	0.0622683099996873\\
0.484	0.0833418434741336\\
0.485	0.111217567364868\\
0.486	0.147826728534887\\
0.487	0.195436175495234\\
0.488	0.2565253549358\\
0.489	0.333473838296847\\
0.49	0.427935083661037\\
0.491	0.539747634842777\\
0.492	0.665270908611111\\
0.493	0.795217375873645\\
0.494	0.912500238017838\\
0.495	0.991362691933458\\
0.496	0.999817663821536\\
0.497	0.90732950839122\\
0.498	0.697476294158874\\
0.499	0.380890297209532\\
0.5	-0\\
0.501	-0.380890297209532\\
0.502	-0.697476294158874\\
0.503	-0.90732950839122\\
0.504	-0.999817663821536\\
0.505	-0.991362691933458\\
0.506	-0.912500238017838\\
0.507	-0.795217375873645\\
0.508	-0.665270908611111\\
0.509	-0.539747634842777\\
0.51	-0.427935083661037\\
0.511	-0.333473838296847\\
0.512	-0.2565253549358\\
0.513	-0.195436175495234\\
0.514	-0.147826728534887\\
0.515	-0.111217567364868\\
0.516	-0.0833418434741336\\
0.517	-0.0622683099996873\\
0.518	-0.0464212207830527\\
0.519	-0.0345507766792647\\
0.52	-0.0256846583237474\\
0.521	-0.0190765701953827\\
0.522	-0.014159179209419\\
0.523	-0.0105041731241904\\
0.524	-0.00778981381945182\\
0.525	-0.00577530295197944\\
0.526	-0.00428090302260035\\
0.527	-0.00317271815175011\\
0.528	-0.00235114707786686\\
0.529	-0.00174217865495927\\
0.53	-0.00129086059269518\\
0.531	-0.000956415399007858\\
0.532	-0.000708597110508093\\
0.533	-0.000524978510212329\\
0.534	-0.000388933876212884\\
0.535	-0.000288140405373634\\
0.536	-0.000213465756229305\\
0.537	-0.000158142666156345\\
0.538	-0.000117156804066569\\
0.539	-8.67929024942767e-05\\
0.54	-6.42983164537416e-05\\
0.541	-4.76336678068921e-05\\
0.542	-3.5288055550006e-05\\
0.543	-2.61421259127468e-05\\
0.544	-1.93666133591487e-05\\
0.545	-1.43471675754189e-05\\
0.546	-1.06286582609169e-05\\
0.547	-7.87391199235684e-06\\
0.548	-5.83314202177345e-06\\
0.549	-4.32130039087894e-06\\
0.55	-3.20129943718463e-06\\
0.551	-2.37158170445092e-06\\
0.552	-1.75691135191152e-06\\
0.553	-1.30155216783257e-06\\
0.554	-9.64213685059919e-07\\
0.555	-7.14307135138473e-07\\
0.556	-5.29171778419268e-07\\
0.557	-3.92020115720035e-07\\
0.558	-2.90415655547475e-07\\
0.559	-2.15145215704474e-07\\
0.56	-1.59383499369262e-07\\
0.561	-1.18074202136695e-07\\
0.562	-8.74715211520292e-08\\
0.563	-6.48004978079331e-08\\
0.564	-4.80053896102985e-08\\
0.565	-3.55632678096539e-08\\
0.566	-2.63459166953456e-08\\
0.567	-1.95175352980282e-08\\
0.568	-1.44589456287136e-08\\
0.569	-1.0711450557301e-08\\
0.57	-7.93523781913199e-09\\
0.571	-5.87856857105399e-09\\
0.572	-4.35495062904593e-09\\
0.573	-3.2262267256419e-09\\
0.574	-2.39004747666716e-09\\
0.575	-1.77059086712167e-09\\
0.576	-1.31168601528885e-09\\
0.577	-9.71721060025403e-10\\
0.578	-7.19868195961674e-10\\
0.579	-5.33291240570524e-10\\
0.58	-3.95072501815071e-10\\
0.581	-2.92677014390625e-10\\
0.582	-2.16820298140747e-10\\
0.583	-1.60624629871011e-10\\
0.584	-1.18993435257561e-10\\
0.585	-8.81527409193566e-11\\
0.586	-6.53046609029223e-11\\
0.587	-4.83795329374844e-11\\
0.588	-3.58401060764873e-11\\
0.589	-2.65506686402666e-11\\
0.59	-1.96699710782226e-11\\
0.591	-1.45714138429355e-11\\
0.592	-1.07949618236372e-11\\
0.593	-7.99707586971936e-12\\
0.594	-5.92443923376233e-12\\
0.595	-4.38917119703348e-12\\
0.596	-3.25147660733554e-12\\
0.597	-2.40873987422563e-12\\
0.598	-1.78461896423406e-12\\
0.599	-1.32160948851345e-12\\
0.6	-9.79557520368625e-13\\
0.601	-7.25745045455332e-13\\
0.602	-5.37368599230607e-13\\
0.603	-3.98069174522314e-13\\
0.604	-2.94957856588769e-13\\
0.605	-2.18615823118738e-13\\
0.606	-1.62102889251311e-13\\
0.607	-1.19470325105707e-13\\
0.608	-8.87352207216668e-14\\
0.609	-6.54360286886038e-14\\
0.61	-4.85812940263878e-14\\
0.611	-3.61881067747583e-14\\
0.612	-2.67692844635199e-14\\
0.613	-1.98290996026074e-14\\
0.614	-1.43760972118904e-14\\
0.615	-1.09060047814341e-14\\
0.616	-7.93163984104297e-15\\
0.617	-5.94872988078223e-15\\
0.618	-4.46154741058667e-15\\
0.619	-3.4700924304563e-15\\
0.62	-2.47863745032593e-15\\
0.621	-1.98290996026074e-15\\
0.622	-9.91454980130372e-16\\
0.623	-9.91454980130372e-16\\
0.624	-4.95727490065186e-16\\
0.625	-4.95727490065186e-16\\
0.626	-4.95727490065186e-16\\
0.627	-4.95727490065186e-16\\
0.628	-0\\
0.629	-0\\
0.63	-0\\
0.631	-0\\
0.632	-0\\
0.633	-0\\
0.634	-0\\
0.635	-0\\
0.636	-0\\
0.637	-0\\
0.638	-0\\
0.639	-0\\
0.64	-0\\
0.641	-0\\
0.642	-0\\
0.643	-0\\
0.644	-0\\
0.645	-0\\
0.646	-0\\
0.647	-0\\
0.648	-0\\
0.649	-0\\
0.65	-0\\
0.651	-0\\
0.652	-0\\
0.653	-0\\
0.654	-0\\
0.655	-0\\
0.656	-0\\
0.657	-0\\
0.658	-0\\
0.659	-0\\
0.66	-0\\
0.661	-0\\
0.662	-0\\
0.663	-0\\
0.664	-0\\
0.665	-0\\
0.666	-0\\
0.667	-0\\
0.668	-0\\
0.669	-0\\
0.67	-0\\
0.671	-0\\
0.672	-0\\
0.673	-0\\
0.674	-0\\
0.675	-0\\
0.676	-0\\
0.677	-0\\
0.678	-0\\
0.679	-0\\
0.68	-0\\
0.681	-0\\
0.682	-0\\
0.683	-0\\
0.684	-0\\
0.685	-0\\
0.686	-0\\
0.687	-0\\
0.688	-0\\
0.689	-0\\
0.69	-0\\
0.691	-0\\
0.692	-0\\
0.693	-0\\
0.694	-0\\
0.695	-0\\
0.696	-0\\
0.697	-0\\
0.698	-0\\
0.699	-0\\
0.7	-0\\
0.701	-0\\
0.702	-0\\
0.703	-0\\
0.704	-0\\
0.705	-0\\
0.706	-0\\
0.707	-0\\
0.708	-0\\
0.709	-0\\
0.71	-0\\
0.711	-0\\
0.712	-0\\
0.713	-0\\
0.714	-0\\
0.715	-0\\
0.716	-0\\
0.717	-0\\
0.718	-0\\
0.719	-0\\
0.72	-0\\
0.721	-0\\
0.722	-0\\
0.723	-0\\
0.724	-0\\
0.725	-0\\
0.726	-0\\
0.727	-0\\
0.728	-0\\
0.729	-0\\
0.73	-0\\
0.731	-0\\
0.732	-0\\
0.733	-0\\
0.734	-0\\
0.735	-0\\
0.736	-0\\
0.737	-0\\
0.738	-0\\
0.739	-0\\
0.74	-0\\
0.741	-0\\
0.742	-0\\
0.743	-0\\
0.744	-0\\
0.745	-0\\
0.746	-0\\
0.747	-0\\
0.748	-0\\
0.749	-0\\
0.75	-0\\
0.751	-0\\
0.752	-0\\
0.753	-0\\
0.754	-0\\
0.755	-0\\
0.756	-0\\
0.757	-0\\
0.758	-0\\
0.759	-0\\
0.76	-0\\
0.761	-0\\
0.762	-0\\
0.763	-0\\
0.764	-0\\
0.765	-0\\
0.766	-0\\
0.767	-0\\
0.768	-0\\
0.769	-0\\
0.77	-0\\
0.771	-0\\
0.772	-0\\
0.773	-0\\
0.774	-0\\
0.775	-0\\
0.776	-0\\
0.777	-0\\
0.778	-0\\
0.779	-0\\
0.78	-0\\
0.781	-0\\
0.782	-0\\
0.783	-0\\
0.784	-0\\
0.785	-0\\
0.786	-0\\
0.787	-0\\
0.788	-0\\
0.789	-0\\
0.79	-0\\
0.791	-0\\
0.792	-0\\
0.793	-0\\
0.794	-0\\
0.795	-0\\
0.796	-0\\
0.797	-0\\
0.798	-0\\
0.799	-0\\
0.8	-0\\
0.801	-0\\
0.802	-0\\
0.803	-0\\
0.804	-0\\
0.805	-0\\
0.806	-0\\
0.807	-0\\
0.808	-0\\
0.809	-0\\
0.81	-0\\
0.811	-0\\
0.812	-0\\
0.813	-0\\
0.814	-0\\
0.815	-0\\
0.816	-0\\
0.817	-0\\
0.818	-0\\
0.819	-0\\
0.82	-0\\
0.821	-0\\
0.822	-0\\
0.823	-0\\
0.824	-0\\
0.825	-0\\
0.826	-0\\
0.827	-0\\
0.828	-0\\
0.829	-0\\
0.83	-0\\
0.831	-0\\
0.832	-0\\
0.833	-0\\
0.834	-0\\
0.835	-0\\
0.836	-0\\
0.837	-0\\
0.838	-0\\
0.839	-0\\
0.84	-0\\
0.841	-0\\
0.842	-0\\
0.843	-0\\
0.844	-0\\
0.845	-0\\
0.846	-0\\
0.847	-0\\
0.848	-0\\
0.849	-0\\
0.85	-0\\
0.851	-0\\
0.852	-0\\
0.853	-0\\
0.854	-0\\
0.855	-0\\
0.856	-0\\
0.857	-0\\
0.858	-0\\
0.859	-0\\
0.86	-0\\
0.861	-0\\
0.862	-0\\
0.863	-0\\
0.864	-0\\
0.865	-0\\
0.866	-0\\
0.867	-0\\
0.868	-0\\
0.869	-0\\
0.87	-0\\
0.871	-0\\
0.872	-0\\
0.873	-0\\
0.874	-0\\
0.875	-0\\
0.876	-0\\
0.877	-0\\
0.878	-0\\
0.879	-0\\
0.88	-0\\
0.881	-0\\
0.882	-0\\
0.883	-0\\
0.884	-0\\
0.885	-0\\
0.886	-0\\
0.887	-0\\
0.888	-0\\
0.889	-0\\
0.89	-0\\
0.891	-0\\
0.892	-0\\
0.893	-0\\
0.894	-0\\
0.895	-0\\
0.896	-0\\
0.897	-0\\
0.898	-0\\
0.899	-0\\
0.9	-0\\
0.901	-0\\
0.902	-0\\
0.903	-0\\
0.904	-0\\
0.905	-0\\
0.906	-0\\
0.907	-0\\
0.908	-0\\
0.909	-0\\
0.91	-0\\
0.911	-0\\
0.912	-0\\
0.913	-0\\
0.914	-0\\
0.915	-0\\
0.916	-0\\
0.917	-0\\
0.918	-0\\
0.919	-0\\
0.92	-0\\
0.921	-0\\
0.922	-0\\
0.923	-0\\
0.924	-0\\
0.925	-0\\
0.926	-0\\
0.927	-0\\
0.928	-0\\
0.929	-0\\
0.93	-0\\
0.931	-0\\
0.932	-0\\
0.933	-0\\
0.934	-0\\
0.935	-0\\
0.936	-0\\
0.937	-0\\
0.938	-0\\
0.939	-0\\
0.94	-0\\
0.941	-0\\
0.942	-0\\
0.943	-0\\
0.944	-0\\
0.945	-0\\
0.946	-0\\
0.947	-0\\
0.948	-0\\
0.949	-0\\
0.95	-0\\
0.951	-0\\
0.952	-0\\
0.953	-0\\
0.954	-0\\
0.955	-0\\
0.956	-0\\
0.957	-0\\
0.958	-0\\
0.959	-0\\
0.96	-0\\
0.961	-0\\
0.962	-0\\
0.963	-0\\
0.964	-0\\
0.965	-0\\
0.966	-0\\
0.967	-0\\
0.968	-0\\
0.969	-0\\
0.97	-0\\
0.971	-0\\
0.972	-0\\
0.973	-0\\
0.974	-0\\
0.975	-0\\
0.976	-0\\
0.977	-0\\
0.978	-0\\
0.979	-0\\
0.98	-0\\
0.981	-0\\
0.982	-0\\
0.983	-0\\
0.984	-0\\
0.985	-0\\
0.986	-0\\
0.987	-0\\
0.988	-0\\
0.989	-0\\
0.99	-0\\
0.991	-0\\
0.992	-0\\
0.993	-0\\
0.994	-0\\
0.995	-0\\
0.996	-0\\
0.997	-0\\
0.998	-0\\
0.999	-0\\
1	-0\\
};

\end{axis}

\end{tikzpicture}%

==> Schematic_RandPiezo_Platte.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schematic_RandPiezo_Platte.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Schematic_RandPiezo_Platte.pdf}}%
    \put(0.28778794,0.37195231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Schematic_RandPiezo_Platte.pdf}}%
    \put(0.65062577,0.40855337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_1$\end{tabular}}}}%
    \put(0.71474352,0.37165762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_2$\end{tabular}}}}%
    \put(0.20712113,0.18278774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{1}$\end{tabular}}}}%
    \put(0.20856839,0.29163495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z^{2}$\end{tabular}}}}%
    \put(0.26574078,0.35604159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \mathcal{B}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Schematic_RandPiezo_Platte.pdf}}%
    \put(0.30415284,0.18295536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{L_{1}}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Schematic_RandPiezo_Platte.pdf}}%
    \put(0.46816087,0.26828353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \mathcal{B}_2$\end{tabular}}}}%
    \put(0.8178615,0.36187291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \mathcal{B}_3$\end{tabular}}}}%
    \put(0.65834441,0.49055819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \mathcal{B}_4$\end{tabular}}}}%
    \put(0.42194277,0.49010824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Actuator 2}$\end{tabular}}}}%
    \put(0.23223392,0.26653732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{Actuator 1}$\end{tabular}}}}%
    \put(0.80921465,0.45051272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{\times}$\end{tabular}}}}%
    \put(0.62820029,0.22933637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{\times}$\end{tabular}}}}%
    \put(0.89275207,0.34455939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tiny{\circ}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> w_comparison_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,%8.0cm,%5.25
height=3.0cm,%4.5cm,
at={(0.0cm,0.0cm)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t~(\text{s})$},
ymin=-0.1,
ymax=0.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.60)},legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=red, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.05	-0.00355005230501873\\
0.1	0.00589084543698779\\
0.15	0.0111390203588883\\
0.2	0.0286392928184654\\
0.25	0.0400696608530438\\
0.3	0.0571939285337172\\
0.35	0.0689918740049492\\
0.4	0.089416207359134\\
0.45	0.105110599598983\\
0.5	0.123219373317655\\
0.55	0.131281198386813\\
0.6	0.142142562022908\\
0.65	0.149750517322104\\
0.7	0.160422571536135\\
0.75	0.163522457215152\\
0.8	0.163206116304304\\
0.85	0.157531657909966\\
0.9	0.154792744287143\\
0.95	0.150217043798609\\
1	0.144908969092101\\
1.05	0.132920156627327\\
1.1	0.121174601012738\\
1.15	0.109670242252157\\
1.2	0.102101326466082\\
1.25	0.0929958305501568\\
1.3	0.0831063272519841\\
1.35	0.0729712996379328\\
1.4	0.0664450921139363\\
1.45	0.0625468107175497\\
1.5	0.0603885733280649\\
1.55	0.0576194359801012\\
1.6	0.0571674148084937\\
1.65	0.0588202896181689\\
1.7	0.0630090651416379\\
1.75	0.0673346545428453\\
1.8	0.0717338740459765\\
1.85	0.0774151988063417\\
1.9	0.0844737764655437\\
1.95	0.0919657798950806\\
2	0.0981406208351312\\
2.05	0.103195180224317\\
2.1	0.108590500474609\\
2.15	0.114327703847154\\
2.2	0.119311990288917\\
2.25	0.121908909315853\\
2.3	0.12235810073137\\
2.35	0.122835572253999\\
2.4	0.123316838135303\\
2.45	0.123431822342407\\
2.5	0.120960085574392\\
2.55	0.116749615668905\\
2.6	0.112452335089818\\
2.65	0.109317051393626\\
2.7	0.106398747069397\\
2.75	0.10224495199545\\
2.8	0.0968578667302908\\
2.85	0.092386437120669\\
2.9	0.0893375918587546\\
2.95	0.0876765581131762\\
3	0.085228589305111\\
3.05	0.0828477775584909\\
3.1	0.0813154369129339\\
3.15	0.0815202965509386\\
3.2	0.0825559142325691\\
3.25	0.0834910448125671\\
3.3	0.084352246525391\\
3.35	0.0862248352350682\\
3.4	0.08883823850723\\
3.45	0.0919445046516396\\
3.5	0.0942301503886161\\
3.55	0.0965700322100401\\
3.6	0.0990441809478161\\
3.65	0.101988801591599\\
3.7	0.104399643583198\\
3.75	0.105825185050503\\
3.8	0.106656253144715\\
3.85	0.107710006978086\\
3.9	0.108720506678013\\
3.95	0.109209901458618\\
4	0.108296977992491\\
4.05	0.107051838196883\\
4.1	0.105927708908346\\
4.15	0.105305963784015\\
4.2	0.104141655860125\\
4.25	0.102070345120239\\
4.3	0.0997053064244196\\
4.35	0.0979965548344414\\
4.4	0.0969448014722119\\
4.45	0.0959324016443426\\
4.5	0.0942315311827956\\
4.55	0.0926983445058878\\
4.6	0.091791432512603\\
4.65	0.0918045814326478\\
4.7	0.0918492161594162\\
4.75	0.0916338629314808\\
4.8	0.0915241577196008\\
4.85	0.0920372814829897\\
4.9	0.0931071663487699\\
4.95	0.0942180915795173\\
5	0.0949529963881282\\
5.05	0.0958043500754476\\
5.1	0.0968888058440111\\
5.15	0.0982885228339686\\
5.2	0.0993712462768586\\
5.25	0.100056934160822\\
5.3	0.100629788428932\\
5.35	0.101353482941949\\
5.4	0.102101831502066\\
5.45	0.102434144615409\\
5.5	0.102234888542359\\
5.55	0.101994097121639\\
5.6	0.101879713638269\\
5.65	0.101861541747736\\
5.7	0.101370348355998\\
5.75	0.100488410901042\\
5.8	0.0996348248893945\\
5.85	0.0991212817419965\\
5.9	0.0987703947359501\\
5.95	0.0981201751605054\\
6	0.0971933832427361\\
6.05	0.0964584581918076\\
6.1	0.0961268869818836\\
6.15	0.0960828986325259\\
6.2	0.0958266853007837\\
6.25	0.0954379413713616\\
6.3	0.0952310966191703\\
6.35	0.0954239409571095\\
6.4	0.0958460063333253\\
6.45	0.0961165818260867\\
6.5	0.0962514620366402\\
6.55	0.0965085517110325\\
6.6	0.0970164274563843\\
6.65	0.0976492224569297\\
6.7	0.0980699938139174\\
6.75	0.0983397782762797\\
6.8	0.0986308712094566\\
6.85	0.0990665790469597\\
6.9	0.099498750840736\\
6.95	0.0996715765137977\\
7	0.0996674576667833\\
7.05	0.0996820929037704\\
7.1	0.0998044055954408\\
7.15	0.0998774503450236\\
7.2	0.0996799322761488\\
7.25	0.099349597751951\\
7.3	0.0990875079529374\\
7.35	0.0989785857460258\\
7.4	0.0988344012366519\\
7.45	0.0984692047737953\\
7.5	0.0980394175197398\\
7.55	0.0977465014345651\\
7.6	0.0976525592416476\\
7.65	0.0975628858530062\\
7.7	0.0973109674448914\\
7.75	0.0970426624944849\\
7.8	0.0969344754908692\\
7.85	0.0970309984871397\\
7.9	0.0971442126006374\\
7.95	0.0971275036169582\\
8	0.097097373628973\\
8.05	0.0971897222597899\\
8.1	0.0974470532288301\\
8.15	0.0976968106121151\\
8.2	0.0978172149811921\\
8.25	0.0978960916985203\\
8.3	0.0980489296788654\\
8.35	0.0983060467022873\\
8.4	0.0985179965402039\\
8.45	0.0985891625770087\\
8.5	0.0986081262570313\\
8.55	0.0986732609208295\\
8.6	0.0988068093193464\\
8.65	0.098864777023032\\
8.7	0.0987910809494522\\
8.75	0.0986797518746825\\
8.8	0.0986281932836184\\
8.85	0.0986349623032719\\
8.9	0.0985688762119696\\
8.95	0.0983938409118469\\
9	0.0982182747067907\\
9.05	0.0981269569825141\\
9.1	0.0981070032993302\\
9.15	0.0980249968993001\\
9.2	0.0978687034419517\\
9.25	0.0977346318405961\\
9.3	0.0977024095666554\\
9.35	0.0977434780738091\\
9.4	0.0977384816262574\\
9.45	0.0976718695200025\\
9.5	0.0976325725451639\\
9.55	0.0976839543938591\\
9.6	0.0978016699862084\\
9.65	0.0978705040464482\\
9.7	0.0978810239274511\\
9.75	0.0978999780271601\\
9.8	0.0979916618187968\\
9.85	0.0981252720663515\\
9.9	0.0982045172956912\\
9.95	0.09821853777763\\
10	0.0982320136737692\\
10.05	0.0982955055598334\\
10.1	0.0983840540713081\\
10.15	0.098409313627144\\
10.2	0.0983769553600268\\
10.25	0.0983428607974428\\
10.3	0.09835602260628\\
10.35	0.098379756835118\\
10.4	0.0983459099177123\\
10.45	0.0982672026149356\\
10.5	0.0982026420996487\\
10.55	0.0981863919651889\\
10.6	0.0981815746744426\\
10.65	0.0981260417093717\\
10.7	0.0980448744762798\\
10.75	0.097988365420464\\
10.8	0.0979868993584145\\
10.85	0.0979956422228961\\
10.9	0.0979650522400923\\
10.95	0.0979151380053383\\
11	0.0978957051847789\\
11.05	0.097927946326739\\
11.1	0.0979703080457271\\
11.15	0.0979737835255277\\
11.2	0.0979603557595334\\
11.25	0.0979700275792793\\
11.3	0.0980254817272423\\
11.35	0.0980828380850709\\
11.4	0.0981018930291175\\
11.45	0.0980984805263065\\
11.5	0.0981132548546878\\
11.55	0.0981623759443959\\
11.6	0.0982075969301713\\
11.65	0.0982125177782317\\
11.7	0.098196683954758\\
11.75	0.0981945021154133\\
11.8	0.098221296231278\\
11.85	0.0982379489624026\\
11.9	0.0982196024589544\\
11.95	0.0981852522866874\\
12	0.0981680129538958\\
};
\addlegendentry{$w^{*}(L_1,\frac{ L_2}{2},t)$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.05	-0.00432074411433192\\
0.1	0.00594994129743157\\
0.15	0.0115463495430306\\
0.2	0.0314213345888692\\
0.25	0.0440136357407821\\
0.3	0.0624720063729051\\
0.35	0.0749038279342877\\
0.4	0.0970857837157514\\
0.45	0.114186598445292\\
0.5	0.133729653843905\\
0.55	0.141299531658036\\
0.6	0.151932914665719\\
0.65	0.15944905380607\\
0.7	0.170412291618413\\
0.75	0.172861087934338\\
0.8	0.17081401541419\\
0.85	0.163190639210041\\
0.9	0.159193481410983\\
0.95	0.153754541071874\\
1	0.147209646392785\\
1.05	0.132995607529846\\
1.1	0.119328400175301\\
1.15	0.106500855498761\\
1.2	0.098518919650563\\
1.25	0.0887932148452731\\
1.3	0.0777859770605615\\
1.35	0.0667913676261183\\
1.4	0.0601074754022766\\
1.45	0.0567782463881892\\
1.5	0.0551176275465416\\
1.55	0.0525471305488955\\
1.6	0.0524949106442071\\
1.65	0.0550271733291391\\
1.7	0.0604863629218285\\
1.75	0.065855848689028\\
1.8	0.0709346978979006\\
1.85	0.0774735936534064\\
1.9	0.0855163700034453\\
1.95	0.0941541095879749\\
2	0.100929883903644\\
2.05	0.106230270793778\\
2.1	0.111894127534129\\
2.15	0.118037776456678\\
2.2	0.123349515466174\\
2.25	0.125752416983515\\
2.3	0.125607366170896\\
2.35	0.125657559724884\\
2.4	0.125877684228696\\
2.45	0.125808275284485\\
2.5	0.122608895852808\\
2.55	0.117473384253991\\
2.6	0.112440753950105\\
2.65	0.108983622977122\\
2.7	0.105821784758055\\
2.75	0.101097787103711\\
2.8	0.0949750731471872\\
2.85	0.0900864852451969\\
2.9	0.0869953211245842\\
2.95	0.0855236536664553\\
3	0.0829521882214706\\
3.05	0.0804027064361979\\
3.1	0.0789096277478467\\
3.15	0.0795403469042073\\
3.2	0.0811254111882526\\
3.25	0.0823628670349773\\
3.3	0.0833965651611547\\
3.35	0.08559375068045\\
3.4	0.088740111312329\\
3.45	0.0924208602951526\\
3.5	0.0949622518278749\\
3.55	0.0974602461136282\\
3.6	0.1001117855905\\
3.65	0.103376501395488\\
3.7	0.106018667453875\\
3.75	0.107399966946617\\
3.8	0.108085057467818\\
3.85	0.109080775418741\\
3.9	0.110114213951175\\
3.95	0.110533534066428\\
4	0.109281368205094\\
4.05	0.107686275364196\\
4.1	0.106334459671505\\
4.15	0.105639551477608\\
4.2	0.104303834022561\\
4.25	0.101853542955453\\
4.3	0.0991332347095854\\
4.35	0.0972570323095106\\
4.4	0.0962224326466411\\
4.45	0.0951841909154627\\
4.5	0.093276574234206\\
4.55	0.0915880453400469\\
4.6	0.0907046913290602\\
4.65	0.090937869796821\\
4.7	0.0911438920070041\\
4.75	0.0909402734676737\\
4.8	0.0908513866635843\\
4.85	0.0915227481960901\\
4.9	0.092891111709846\\
4.95	0.0942290848802488\\
5	0.0950274513924046\\
5.05	0.0959264710853518\\
5.1	0.0971381717612199\\
5.15	0.0987569433628034\\
5.2	0.0999652481753705\\
5.25	0.100634414523136\\
5.3	0.101169884304793\\
5.35	0.101917138402052\\
5.4	0.102742184482558\\
5.45	0.103052746361324\\
5.5	0.102722531696281\\
5.55	0.102359987115405\\
5.6	0.102185693686367\\
5.65	0.102155669677708\\
5.7	0.101558731342563\\
5.75	0.100498340096099\\
5.8	0.0995057132019057\\
5.85	0.0989460616838335\\
5.9	0.0985979711676354\\
5.95	0.0978691819719372\\
6	0.0968140962943917\\
6.05	0.0960085936671221\\
6.1	0.0957117596146775\\
6.15	0.0957531932602039\\
6.2	0.0955016583686211\\
6.25	0.095067503039604\\
6.3	0.0948638201614301\\
6.35	0.0951550727994775\\
6.4	0.0957146697724707\\
6.45	0.0960396555107959\\
6.5	0.096169617676638\\
6.55	0.0964499130355936\\
6.6	0.0970552176364106\\
6.65	0.0978092636401073\\
6.7	0.09826904661047\\
6.75	0.0985232184764206\\
6.8	0.0988105625852725\\
6.85	0.0992975820998963\\
6.9	0.099791598996099\\
6.95	0.0999519297279926\\
7	0.0998921222737215\\
7.05	0.0998646068707283\\
7.1	0.0999912017128916\\
7.15	0.100069344111414\\
7.2	0.0998163401235282\\
7.25	0.0994069740840071\\
7.3	0.0990909301207286\\
7.35	0.0989756421633261\\
7.4	0.0988234873783958\\
7.45	0.0984010668047183\\
7.5	0.0979071763789409\\
7.55	0.0975866437040488\\
7.6	0.0975138965273304\\
7.65	0.0974412302384159\\
7.7	0.0971597772813721\\
7.75	0.0968592173622733\\
7.8	0.0967581800872584\\
7.85	0.0969091588705245\\
7.9	0.0970654606466012\\
7.95	0.0970439969222797\\
8	0.0970028943390602\\
8.05	0.0971176155626971\\
8.1	0.0974389911136116\\
8.15	0.0977369911455844\\
8.2	0.0978577243931995\\
8.25	0.0979252652275284\\
8.3	0.0980924908322246\\
8.35	0.0983972877377042\\
8.4	0.0986391085089316\\
8.45	0.0986969383676237\\
8.5	0.0986900702232134\\
8.55	0.0987499874942711\\
8.6	0.098905152889159\\
8.65	0.0989674673643514\\
8.7	0.0988640426070323\\
8.75	0.0987169271002537\\
8.8	0.0986495612077682\\
8.85	0.0986636718879431\\
8.9	0.0985898613220368\\
8.95	0.0983827255146417\\
9	0.0981766177604672\\
9.05	0.098077557309625\\
9.1	0.0980697473623927\\
9.15	0.0979839089823555\\
9.2	0.0978054416425098\\
9.25	0.0976553580536911\\
9.3	0.0976312037355967\\
9.35	0.0976966834907714\\
9.4	0.0976979442728964\\
9.45	0.0976200197167801\\
9.5	0.0975761052209084\\
9.55	0.0976463454463901\\
9.6	0.0977955471821838\\
9.65	0.0978757161258879\\
9.7	0.0978789645769987\\
9.75	0.0978949871855434\\
9.8	0.0980049370793217\\
9.85	0.0981660916603559\\
9.9	0.0982519527587991\\
9.95	0.0982544584163139\\
10	0.0982588883154506\\
10.05	0.0983314182559378\\
10.1	0.0984363806722057\\
10.15	0.0984595310980888\\
10.2	0.0984096418183401\\
10.25	0.0983605758928698\\
10.3	0.0983753177148102\\
10.35	0.0984066979101723\\
10.4	0.0983654343725031\\
10.45	0.098268590167086\\
10.5	0.0981899711975845\\
10.55	0.0981751176534828\\
10.6	0.0981761202908834\\
10.65	0.0981137667429914\\
10.7	0.0980189617588957\\
10.75	0.0979549122075814\\
10.8	0.097960011596173\\
10.85	0.0979774598569629\\
10.9	0.0979438123988269\\
10.95	0.0978857791551894\\
11	0.0978654385458009\\
11.05	0.0979097933465755\\
11.1	0.0979638570898294\\
11.15	0.0979667016477323\\
11.2	0.0979480038962641\\
11.25	0.0979594765110295\\
11.3	0.0980282954557441\\
11.35	0.098096877859299\\
11.4	0.0981144270842706\\
11.45	0.0981045203616222\\
11.5	0.0981192932849358\\
11.55	0.098178789033951\\
11.6	0.0982314996846152\\
11.65	0.0982321271291478\\
11.7	0.098207194996388\\
11.75	0.0982019044970868\\
11.8	0.0982351280307357\\
11.85	0.0982554836308179\\
11.9	0.0982309562828772\\
11.95	0.0981867861146237\\
12	0.0981655451901688\\
};
\addlegendentry{$w(L_1,\frac{ L_2}{2},t)$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.05\\
0.05	-0.050035973225468\\
0.1	-0.0347156009677733\\
0.15	-0.0214272234301464\\
0.2	0.000965569096788694\\
0.25	0.0158998835387256\\
0.3	0.0373026425315606\\
0.35	0.0556062167155703\\
0.4	0.0838534127426481\\
0.45	0.104538759969559\\
0.5	0.124500549787007\\
0.55	0.131669013261399\\
0.6	0.143388355362737\\
0.65	0.154235643147763\\
0.7	0.168192977674955\\
0.75	0.171703541278102\\
0.8	0.168434400248988\\
0.85	0.159667169242647\\
0.9	0.156357022227015\\
0.95	0.153136554740766\\
1	0.148378824240391\\
1.05	0.133960752842768\\
1.1	0.118747422093455\\
1.15	0.104815117256826\\
1.2	0.0973854134261017\\
1.25	0.0892801358444084\\
1.3	0.0791855517707661\\
1.35	0.0675179673579908\\
1.4	0.059317727453407\\
1.45	0.055246470985033\\
1.5	0.0543854010426495\\
1.55	0.0532066451763846\\
1.6	0.0537347521398576\\
1.65	0.0554695657270752\\
1.7	0.0597467802916407\\
1.75	0.0647976827288109\\
1.8	0.070775884220114\\
1.85	0.0784174472802773\\
1.9	0.086606617875482\\
1.95	0.0943110393946953\\
2	0.10009479599525\\
2.05	0.10532619202896\\
2.1	0.111869737449997\\
2.15	0.118813053552685\\
2.2	0.124026578436064\\
2.25	0.125552862335735\\
2.3	0.12474283251505\\
2.35	0.125028625402607\\
2.4	0.126128872077094\\
2.45	0.126632314998832\\
2.5	0.123142945649271\\
2.55	0.117221712529113\\
2.6	0.111763501272042\\
2.65	0.108654887555242\\
2.7	0.106203425199449\\
2.75	0.101762358541866\\
2.8	0.0952095505040997\\
2.85	0.089653632640056\\
2.9	0.0863543665338244\\
2.95	0.0853207554170279\\
3	0.0833348459124675\\
3.05	0.0809102931602669\\
3.1	0.0789856793646071\\
3.15	0.0791336605852671\\
3.2	0.080695205705572\\
3.25	0.082383700981642\\
3.3	0.0838450447312752\\
3.35	0.0860044510386759\\
3.4	0.0887109863845017\\
3.45	0.09202769306163\\
3.5	0.0946372126529662\\
3.55	0.0975331205019156\\
3.6	0.10046766299278\\
3.65	0.103610131962107\\
3.7	0.105870398774687\\
3.75	0.107027913236871\\
3.8	0.107873613066125\\
3.85	0.109234531316401\\
3.9	0.110453562080834\\
3.95	0.110702440799607\\
4	0.109128925798711\\
4.05	0.107405042877091\\
4.1	0.106239475354996\\
4.15	0.10583351776115\\
4.2	0.104575490488871\\
4.25	0.101915297032184\\
4.3	0.0989272542191203\\
4.35	0.0970035754147844\\
4.4	0.0961756692497163\\
4.45	0.0953690651124227\\
4.5	0.0934772193184077\\
4.55	0.091586310792851\\
4.6	0.0905110471450446\\
4.65	0.0907675957491589\\
4.7	0.0911804128400543\\
4.75	0.0911440169176352\\
4.8	0.091008668648329\\
4.85	0.0914804610007615\\
4.9	0.0927111949885612\\
4.95	0.0941100933385581\\
5	0.0950892580683028\\
5.05	0.0960904480976789\\
5.1	0.0972203483913158\\
5.15	0.0986679031579971\\
5.2	0.0998012648233318\\
5.25	0.100565704746265\\
5.3	0.101259499414021\\
5.35	0.102062089716372\\
5.4	0.10279010202115\\
5.45	0.102963917229837\\
5.5	0.102603589504154\\
5.55	0.102342238439079\\
5.6	0.102286781584273\\
5.65	0.10226594361295\\
5.7	0.101563451531293\\
5.75	0.100397725427355\\
5.8	0.0994083540917208\\
5.85	0.0989487543534714\\
5.9	0.0986875113948667\\
5.95	0.097943613894677\\
6	0.0967939217735513\\
6.05	0.0959194130446433\\
6.1	0.0956510943373197\\
6.15	0.095784427525054\\
6.2	0.0955897969500292\\
6.25	0.0951209243213402\\
6.3	0.0948319954372017\\
6.35	0.0950786232004959\\
6.4	0.0956768420266218\\
6.45	0.0960776735421984\\
6.5	0.0962384284590875\\
6.55	0.0964741266067618\\
6.6	0.0970093099385558\\
6.65	0.0977428008587975\\
6.7	0.0982503061539662\\
6.75	0.0985676519199681\\
6.8	0.0988680053343448\\
6.85	0.0993080806462503\\
6.9	0.099747978863099\\
6.95	0.099904509921054\\
7	0.0998926371458221\\
7.05	0.099911657280716\\
7.1	0.100034276891077\\
7.15	0.100064095713879\\
7.2	0.099770682095897\\
7.25	0.0993700715111341\\
7.3	0.0990994551658563\\
7.35	0.0990166393867068\\
7.4	0.0988509858105585\\
7.45	0.0983858887379945\\
7.5	0.0978669673807745\\
7.55	0.0975649595580844\\
7.6	0.097532929971901\\
7.65	0.0974796596117714\\
7.7	0.0971774695304862\\
7.75	0.0968400130409403\\
7.8	0.0967251139021188\\
7.85	0.0968981768188221\\
7.9	0.0970868302697325\\
7.95	0.0970732506691766\\
8	0.0970083173105289\\
8.05	0.0970940462977142\\
8.1	0.0974118718127627\\
8.15	0.0977340909730483\\
8.2	0.0978800084879343\\
8.25	0.0979478016939575\\
8.3	0.0980918874389003\\
8.35	0.0983759320263206\\
8.4	0.098621049126839\\
8.45	0.0987015370691706\\
8.5	0.0987117752631797\\
8.55	0.0987656343043267\\
8.6	0.098899041401145\\
8.65	0.0989472184635143\\
8.7	0.0988513428118881\\
8.75	0.098724114895235\\
8.8	0.0986674681678087\\
8.85	0.0986725489817865\\
8.9	0.0985805868298082\\
8.95	0.0983657836463555\\
9	0.0981700860672631\\
9.05	0.0980878027821414\\
9.1	0.0980854129188715\\
9.15	0.0979887774195108\\
9.2	0.0977954602062259\\
9.25	0.0976420752324459\\
9.3	0.0976288962029589\\
9.35	0.0977072408131347\\
9.4	0.0977095540876528\\
9.45	0.0976203328382768\\
9.5	0.0975651489118396\\
9.55	0.097635902409177\\
9.6	0.097796201266549\\
9.65	0.0978859648667938\\
9.7	0.0978874682981332\\
9.75	0.0978929841318565\\
9.8	0.0979951898787352\\
9.85	0.0981594005866959\\
9.9	0.098255386201839\\
9.95	0.0982640844516154\\
10	0.0982644615170531\\
10.05	0.0983274677770132\\
10.1	0.0984275829266751\\
10.15	0.0984552878653717\\
10.2	0.0984140014529748\\
10.25	0.0983683328850094\\
10.3	0.098377994750652\\
10.35	0.0984016340759786\\
10.4	0.0983582704019929\\
10.45	0.0982669092214462\\
10.5	0.0981952534537333\\
10.55	0.0981815290737909\\
10.6	0.0981770364121588\\
10.65	0.0981086970169055\\
10.7	0.0980136626818949\\
10.75	0.0979550271063533\\
10.8	0.0979651597463732\\
10.85	0.0979819617418945\\
10.9	0.0979429520293248\\
10.95	0.0978806877252024\\
11	0.0978615720869879\\
11.05	0.0979110085201661\\
11.1	0.0979685044900176\\
11.15	0.0979696876872856\\
11.2	0.0979463039392119\\
11.25	0.0979551643527866\\
11.3	0.0980260725888718\\
11.35	0.0980990220657385\\
11.4	0.0981185241824322\\
11.45	0.0981062489570702\\
11.5	0.0981170332823188\\
11.55	0.0981751395669739\\
11.6	0.0982303198015801\\
11.65	0.098234462108356\\
11.7	0.0982103493358938\\
11.75	0.0982024766919265\\
11.8	0.0982326151318127\\
11.85	0.0982526456434209\\
11.9	0.0982307542950677\\
11.95	0.0981892902638434\\
12	0.098168020101596\\
};
\addlegendentry{$\hat{w}(L_1,\frac{ L_2}{2},t)$}

\end{axis}
\end{tikzpicture}%

==> w_fin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$z^1~(\text{m})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$z^2~(\text{m})$},
zmin=0,
zmax=0.12,
zlabel style={font=\color{white!15!black}},
zlabel={$w~(\text{m})$},
view={-37.5}{30},
scaled z ticks=false,
z tick label style={/pgf/number format/fixed,
                  /pgf/number format/precision=3}
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
]

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.05	0	0\\
0	0.1	0	0\\
0	0.15	0	0\\
0	0.2	0	0\\
0	0.25	0	0\\
0	0.3	0	0\\
0	0.35	0	0\\
0	0.4	0	0\\
0	0.45	0	0\\
0	0.5	0	0\\
0	0.55	0	0\\
0	0.6	0	0\\
0	0.65	0	0\\
0	0.7	0	0\\
0	0.75	0	0\\
0	0.8	0	0\\
0	0.85	0	0\\
0	0.9	0	0\\
0	0.95	0	0\\
0	1	0	0\\
0.05	0	0.000286151580659883	0.000286151580659883\\
0.05	0.05	0.000265760091893699	0.000265760091893699\\
0.05	0.1	0.00024472825665498	0.00024472825665498\\
0.05	0.15	0.000219237767476283	0.000219237767476283\\
0.05	0.2	0.000201456047768032	0.000201456047768032\\
0.05	0.25	0.000233163663919664	0.000233163663919664\\
0.05	0.3	0.000271739911497588	0.000271739911497588\\
0.05	0.35	0.000302531477109115	0.000302531477109115\\
0.05	0.4	0.000323640908464348	0.000323640908464348\\
0.05	0.45	0.000335846836605507	0.000335846836605507\\
0.05	0.5	0.000339845508862201	0.000339845508862201\\
0.05	0.55	0.000335864331499021	0.000335864331499021\\
0.05	0.6	0.000323672109818059	0.000323672109818059\\
0.05	0.65	0.000302570398624098	0.000302570398624098\\
0.05	0.7	0.000271780618468086	0.000271780618468086\\
0.05	0.75	0.000233202256796856	0.000233202256796856\\
0.05	0.8	0.000201491739288013	0.000201491739288013\\
0.05	0.85	0.000219272586951817	0.000219272586951817\\
0.05	0.9	0.000244765812904026	0.000244765812904026\\
0.05	0.95	0.000265804087346806	0.000265804087346806\\
0.05	1	0.000286205103958	0.000286205103958\\
0.1	0	0.00114762487100169	0.00114762487100169\\
0.1	0.05	0.00112230655252679	0.00112230655252679\\
0.1	0.1	0.00108262809029578	0.00108262809029578\\
0.1	0.15	0.00102962107508482	0.00102962107508482\\
0.1	0.2	0.000986295515362315	0.000986295515362315\\
0.1	0.25	0.00107294967588339	0.00107294967588339\\
0.1	0.3	0.00116831023075785	0.00116831023075785\\
0.1	0.35	0.00124739115687038	0.00124739115687038\\
0.1	0.4	0.00130487760552604	0.00130487760552604\\
0.1	0.45	0.00133958917298496	0.00133958917298496\\
0.1	0.5	0.00135120323020658	0.00135120323020658\\
0.1	0.55	0.00133963570214135	0.00133963570214135\\
0.1	0.6	0.0013049603452889	0.0013049603452889\\
0.1	0.65	0.00124749369356982	0.00124749369356982\\
0.1	0.7	0.00116841640769623	0.00116841640769623\\
0.1	0.75	0.00107304912355272	0.00107304912355272\\
0.1	0.8	0.000986386482669317	0.000986386482669317\\
0.1	0.85	0.00102970954142995	0.00102970954142995\\
0.1	0.9	0.00108272372293846	0.00108272372293846\\
0.1	0.95	0.0011224176141161	0.0011224176141161\\
0.1	1	0.00114775495064993	0.00114775495064993\\
0.15	0	0.00269962600184195	0.00269962600184195\\
0.15	0.05	0.00265823384765932	0.00265823384765932\\
0.15	0.1	0.00261018444541698	0.00261018444541698\\
0.15	0.15	0.00256556645718041	0.00256556645718041\\
0.15	0.2	0.00255725251202852	0.00255725251202852\\
0.15	0.25	0.00264160942982573	0.00264160942982573\\
0.15	0.3	0.00275960218687005	0.00275960218687005\\
0.15	0.35	0.00287353383296673	0.00287353383296673\\
0.15	0.4	0.00296398824331548	0.00296398824331548\\
0.15	0.45	0.00302124343679456	0.00302124343679456\\
0.15	0.5	0.00304079019174636	0.00304079019174636\\
0.15	0.55	0.00302131476670674	0.00302131476670674\\
0.15	0.6	0.00296411353679986	0.00296411353679986\\
0.15	0.65	0.00287368561216015	0.00287368561216015\\
0.15	0.7	0.00275975372164832	0.00275975372164832\\
0.15	0.75	0.00264174446117685	0.00264174446117685\\
0.15	0.8	0.00255737002809284	0.00255737002809284\\
0.15	0.85	0.00256567857455938	0.00256567857455938\\
0.15	0.9	0.00261030902497955	0.00261030902497955\\
0.15	0.95	0.00265838583456911	0.00265838583456911\\
0.15	1	0.00269981215344857	0.00269981215344857\\
0.2	0	0.00495809327461094	0.00495809327461094\\
0.2	0.05	0.00490388227566394	0.00490388227566394\\
0.2	0.1	0.00485048222050158	0.00485048222050158\\
0.2	0.15	0.00481462861675618	0.00481462861675618\\
0.2	0.2	0.00482826505952645	0.00482826505952645\\
0.2	0.25	0.00491856326984179	0.00491856326984179\\
0.2	0.3	0.00505408122074116	0.00505408122074116\\
0.2	0.35	0.00519547534068262	0.00519547534068262\\
0.2	0.4	0.00531335568027048	0.00531335568027048\\
0.2	0.45	0.00538996221344873	0.00538996221344873\\
0.2	0.5	0.00541640634557654	0.00541640634557654\\
0.2	0.55	0.00539004513408583	0.00539004513408583\\
0.2	0.6	0.00531349787589591	0.00531349787589591\\
0.2	0.65	0.00519563941662014	0.00519563941662014\\
0.2	0.7	0.00505423161840696	0.00505423161840696\\
0.2	0.75	0.00491868029839421	0.00491868029839421\\
0.2	0.8	0.00482835114253109	0.00482835114253109\\
0.2	0.85	0.00481470450451613	0.00481470450451613\\
0.2	0.9	0.00485057605537591	0.00485057605537591\\
0.2	0.95	0.00490401698164043	0.00490401698164043\\
0.2	1	0.0049582790523369	0.0049582790523369\\
0.25	0	0.00793946744048516	0.00793946744048516\\
0.25	0.05	0.00787332410434406	0.00787332410434406\\
0.25	0.1	0.00780890804185426	0.00780890804185426\\
0.25	0.15	0.00776735667642581	0.00776735667642581\\
0.25	0.2	0.00778557502440282	0.00778557502440282\\
0.25	0.25	0.00788805305054413	0.00788805305054413\\
0.25	0.3	0.00804602325236481	0.00804602325236481\\
0.25	0.35	0.00821401082354432	0.00821401082354432\\
0.25	0.4	0.00835527045186045	0.00835527045186045\\
0.25	0.45	0.00844732683896356	0.00844732683896356\\
0.25	0.5	0.00847911612534854	0.00847911612534854\\
0.25	0.55	0.00844740724623106	0.00844740724623106\\
0.25	0.6	0.00835540220321548	0.00835540220321548\\
0.25	0.65	0.00821414851240772	0.00821414851240772\\
0.25	0.7	0.00804612511763597	0.00804612511763597\\
0.25	0.75	0.00788809868551345	0.00788809868551345\\
0.25	0.8	0.00778557294456752	0.00778557294456752\\
0.25	0.85	0.00776733874259845	0.00776733874259845\\
0.25	0.9	0.00780891435768287	0.00780891435768287\\
0.25	0.95	0.00787338626078777	0.00787338626078777\\
0.25	1	0.00793959915578514	0.00793959915578514\\
0.3	0	0.0116553420507816	0.0116553420507816\\
0.3	0.05	0.0115779006586016	0.0115779006586016\\
0.3	0.1	0.0114930753823701	0.0114930753823701\\
0.3	0.15	0.011424494197948	0.011424494197948\\
0.3	0.2	0.0114262841444228	0.0114262841444228\\
0.3	0.25	0.0115442724265815	0.0115442724265815\\
0.3	0.3	0.0117308579758479	0.0117308579758479\\
0.3	0.35	0.0119243555056167	0.0119243555056167\\
0.3	0.4	0.0120827569166523	0.0120827569166523\\
0.3	0.45	0.0121840216878009	0.0121840216878009\\
0.3	0.5	0.0122186492306071	0.0122186492306071\\
0.3	0.55	0.0121840913365143	0.0121840913365143\\
0.3	0.6	0.0120828624198661	0.0120828624198661\\
0.3	0.65	0.011924444914237	0.011924444914237\\
0.3	0.7	0.0117308852794474	0.0117308852794474\\
0.3	0.75	0.0115442186987754	0.0115442186987754\\
0.3	0.8	0.0114261660476869	0.0114261660476869\\
0.3	0.85	0.0114243561972189	0.0114243561972189\\
0.3	0.9	0.011492970287508	0.011492970287508\\
0.3	0.95	0.0115778686564636	0.0115778686564636\\
0.3	1	0.0116553998567513	0.0116553998567513\\
0.35	0	0.0161117840564889	0.0161117840564889\\
0.35	0.05	0.0160298160407919	0.0160298160407919\\
0.35	0.1	0.015918664534813	0.015918664534813\\
0.35	0.15	0.0157982704408791	0.0157982704408791\\
0.35	0.2	0.0157516291795033	0.0157516291795033\\
0.35	0.25	0.0158919900392097	0.0158919900392097\\
0.35	0.3	0.0161094092912654	0.0161094092912654\\
0.35	0.35	0.0163175858841847	0.0163175858841847\\
0.35	0.4	0.0164774828113828	0.0164774828113828\\
0.35	0.45	0.0165756427111094	0.0165756427111094\\
0.35	0.5	0.0166085672420571	0.0166085672420571\\
0.35	0.55	0.0165757028393008	0.0165757028393008\\
0.35	0.6	0.0164775646988245	0.0164775646988245\\
0.35	0.65	0.0163176314295836	0.0163176314295836\\
0.35	0.7	0.0161093688979402	0.0161093688979402\\
0.35	0.75	0.015891847041892	0.015891847041892\\
0.35	0.8	0.0157514091505173	0.0157514091505173\\
0.35	0.85	0.0157980309328509	0.0157980309328509\\
0.35	0.9	0.0159184707551719	0.0159184707551719\\
0.35	0.95	0.0160297156882967	0.0160297156882967\\
0.35	1	0.0161117956726166	0.0161117956726166\\
0.4	0	0.0213031063937166	0.0213031063937166\\
0.4	0.05	0.0212359801244465	0.0212359801244465\\
0.4	0.1	0.0211086869952019	0.0211086869952019\\
0.4	0.15	0.020923536685785	0.020923536685785\\
0.4	0.2	0.020778298620917	0.020778298620917\\
0.4	0.25	0.0209590930352148	0.0209590930352148\\
0.4	0.3	0.0211887620890709	0.0211887620890709\\
0.4	0.35	0.0213744479463103	0.0213744479463103\\
0.4	0.4	0.0215021150218248	0.0215021150218248\\
0.4	0.45	0.0215756541349463	0.0215756541349463\\
0.4	0.5	0.0215996326901166	0.0215996326901166\\
0.4	0.55	0.0215757148312819	0.0215757148312819\\
0.4	0.6	0.0215021930610748	0.0215021930610748\\
0.4	0.65	0.0213744781900172	0.0213744781900172\\
0.4	0.7	0.0211886903758189	0.0211886903758189\\
0.4	0.75	0.0209589041626673	0.0209589041626673\\
0.4	0.8	0.0207780263514796	0.0207780263514796\\
0.4	0.85	0.0209232511343319	0.0209232511343319\\
0.4	0.9	0.0211084653137599	0.0211084653137599\\
0.4	0.95	0.021235876217129	0.021235876217129\\
0.4	1	0.0213031383848002	0.0213031383848002\\
0.45	0	0.0272050597192199	0.0272050597192199\\
0.45	0.05	0.0271729182747168	0.0271729182747168\\
0.45	0.1	0.0270695499105543	0.0270695499105543\\
0.45	0.15	0.0268793766230316	0.0268793766230316\\
0.45	0.2	0.0266096845127851	0.0266096845127851\\
0.45	0.25	0.0268230805645026	0.0268230805645026\\
0.45	0.3	0.026965944180936	0.026965944180936\\
0.45	0.35	0.0270433814734958	0.0270433814734958\\
0.45	0.4	0.0270852580966379	0.0270852580966379\\
0.45	0.45	0.0271064748318893	0.0271064748318893\\
0.45	0.5	0.0271130468505659	0.0271130468505659\\
0.45	0.55	0.0271065505323972	0.0271065505323972\\
0.45	0.6	0.0270853601002728	0.0270853601002728\\
0.45	0.65	0.0270434358695544	0.0270434358695544\\
0.45	0.7	0.0269658899452136	0.0269658899452136\\
0.45	0.75	0.0268229015901409	0.0268229015901409\\
0.45	0.8	0.0266094210851339	0.0266094210851339\\
0.45	0.85	0.0268791105976074	0.0268791105976074\\
0.45	0.9	0.0270693707194533	0.0270693707194533\\
0.45	0.95	0.0271728871042003	0.0271728871042003\\
0.45	1	0.0272051923901608	0.0272051923901608\\
0.5	0	0.0338335310028723	0.0338335310028723\\
0.5	0.05	0.0337151095250023	0.0337151095250023\\
0.5	0.1	0.033673061087846	0.033673061087846\\
0.5	0.15	0.033727832270405	0.033727832270405\\
0.5	0.2	0.0338765026234949	0.0338765026234949\\
0.5	0.25	0.0335597023054519	0.0335597023054519\\
0.5	0.3	0.0333327107016997	0.0333327107016997\\
0.5	0.35	0.0331907223471744	0.0331907223471744\\
0.5	0.4	0.0331034330663672	0.0331034330663672\\
0.5	0.45	0.0330553283914828	0.0330553283914828\\
0.5	0.5	0.0330399223377183	0.0330399223377183\\
0.5	0.55	0.0330554321769169	0.0330554321769169\\
0.5	0.6	0.0331035840214897	0.0331035840214897\\
0.5	0.65	0.0331908353495997	0.0331908353495997\\
0.5	0.7	0.0333327148062981	0.0333327148062981\\
0.5	0.75	0.0335595774490254	0.0335595774490254\\
0.5	0.8	0.0338762930009	0.0338762930009\\
0.5	0.85	0.0337276304628129	0.0337276304628129\\
0.5	0.9	0.0336729709228979	0.0336729709228979\\
0.5	0.95	0.0337152079210011	0.0337152079210011\\
0.5	1	0.0338338511892211	0.0338338511892211\\
0.55	0	0.0404503013718934	0.0404503013718934\\
0.55	0.05	0.040364130076536	0.040364130076536\\
0.55	0.1	0.0403431134821486	0.0403431134821486\\
0.55	0.15	0.040390052271192	0.040390052271192\\
0.55	0.2	0.0404120645779134	0.0404120645779134\\
0.55	0.25	0.0401266427529181	0.0401266427529181\\
0.55	0.3	0.0398124798397142	0.0398124798397142\\
0.55	0.35	0.0395623363480681	0.0395623363480681\\
0.55	0.4	0.0393894643156506	0.0393894643156506\\
0.55	0.45	0.039289191113241	0.039289191113241\\
0.55	0.5	0.039256437296513	0.039256437296513\\
0.55	0.55	0.0392893302617921	0.0392893302617921\\
0.55	0.6	0.039389677469276	0.039389677469276\\
0.55	0.65	0.0395625249299465	0.0395625249299465\\
0.55	0.7	0.039812559951178	0.039812559951178\\
0.55	0.75	0.0401265870706902	0.0401265870706902\\
0.55	0.8	0.0404119182243843	0.0404119182243843\\
0.55	0.85	0.0403899157503692	0.0403899157503692\\
0.55	0.9	0.0403431013590325	0.0403431013590325\\
0.55	0.95	0.040364326995999	0.040364326995999\\
0.55	1	0.0404507397141636	0.0404507397141636\\
0.6	0	0.0470715625219218	0.0470715625219218\\
0.6	0.05	0.0469948863165699	0.0469948863165699\\
0.6	0.1	0.0469518718745786	0.0469518718745786\\
0.6	0.15	0.0469281860383531	0.0469281860383531\\
0.6	0.2	0.0468469882407873	0.0468469882407873\\
0.6	0.25	0.0465996081030545	0.0465996081030545\\
0.6	0.3	0.0462971128093069	0.0462971128093069\\
0.6	0.35	0.0460247165769102	0.0460247165769102\\
0.6	0.4	0.0458199551713762	0.0458199551713762\\
0.6	0.45	0.0456952552570003	0.0456952552570003\\
0.6	0.5	0.0456536193562835	0.0456536193562835\\
0.6	0.55	0.0456954287239302	0.0456954287239302\\
0.6	0.6	0.0458202276657508	0.0458202276657508\\
0.6	0.65	0.0460249745169471	0.0460249745169471\\
0.6	0.7	0.0462972574109419	0.0462972574109419\\
0.6	0.75	0.046599602610631	0.046599602610631\\
0.6	0.8	0.0468468765553997	0.0468468765553997\\
0.6	0.85	0.0469280747471875	0.0469280747471875\\
0.6	0.9	0.0469518848602648	0.0469518848602648\\
0.6	0.95	0.0469951154493732	0.0469951154493732\\
0.6	1	0.0470720423492632	0.0470720423492632\\
0.65	0	0.0536735349846083	0.0536735349846083\\
0.65	0.05	0.0535847428142974	0.0535847428142974\\
0.65	0.1	0.0535065080026597	0.0535065080026597\\
0.65	0.15	0.0534215381521185	0.0534215381521185\\
0.65	0.2	0.0532843952620191	0.0532843952620191\\
0.65	0.25	0.0530560229269188	0.0530560229269188\\
0.65	0.3	0.0527838988100675	0.0527838988100675\\
0.65	0.35	0.0525265902691388	0.0525265902691388\\
0.65	0.4	0.0523235309039172	0.0523235309039172\\
0.65	0.45	0.0521956454221661	0.0521956454221661\\
0.65	0.5	0.0521522376305485	0.0521522376305485\\
0.65	0.55	0.0521958450485502	0.0521958450485502\\
0.65	0.6	0.0523238464164277	0.0523238464164277\\
0.65	0.65	0.052526893057736	0.052526893057736\\
0.65	0.7	0.0527840749681901	0.0527840749681901\\
0.65	0.75	0.0530560258231449	0.0530560258231449\\
0.65	0.8	0.0532842671353176	0.0532842671353176\\
0.65	0.85	0.0534213914270169	0.0534213914270169\\
0.65	0.9	0.0535064761302731	0.0535064761302731\\
0.65	0.95	0.0535849265207409	0.0535849265207409\\
0.65	1	0.0536739738948439	0.0536739738948439\\
0.7	0	0.0602507910121045	0.0602507910121045\\
0.7	0.05	0.0601417853708906	0.0601417853708906\\
0.7	0.1	0.0600313566952931	0.0600313566952931\\
0.7	0.15	0.0599054174615684	0.0599054174615684\\
0.7	0.2	0.059740422241674	0.059740422241674\\
0.7	0.25	0.0595238449204693	0.0595238449204693\\
0.7	0.3	0.0592805562967273	0.0592805562967273\\
0.7	0.35	0.0590490905514473	0.0590490905514473\\
0.7	0.4	0.0588625046002481	0.0588625046002481\\
0.7	0.45	0.0587427814125357	0.0587427814125357\\
0.7	0.5	0.0587017364734851	0.0587017364734851\\
0.7	0.55	0.0587429956929087	0.0587429956929087\\
0.7	0.6	0.0588628409827838	0.0588628409827838\\
0.7	0.65	0.0590494069552621	0.0590494069552621\\
0.7	0.7	0.0592807253921663	0.0592807253921663\\
0.7	0.75	0.0595238117341995	0.0595238117341995\\
0.7	0.8	0.0597402283926511	0.0597402283926511\\
0.7	0.85	0.0599051818711239	0.0599051818711239\\
0.7	0.9	0.0600312232734752	0.0600312232734752\\
0.7	0.95	0.0601418648618054	0.0601418648618054\\
0.7	1	0.0602511292028135	0.0602511292028135\\
0.75	0	0.0668085081088032	0.0668085081088032\\
0.75	0.05	0.0666792999835942	0.0666792999835942\\
0.75	0.1	0.0665442010966864	0.0665442010966864\\
0.75	0.15	0.0663933093998989	0.0663933093998989\\
0.75	0.2	0.0662155199693815	0.0662155199693815\\
0.75	0.25	0.0660088082245836	0.0660088082245836\\
0.75	0.3	0.0657894241425454	0.0657894241425454\\
0.75	0.35	0.0655836422950421	0.0655836422950421\\
0.75	0.4	0.065417217903722	0.065417217903722\\
0.75	0.45	0.0653096726282777	0.0653096726282777\\
0.75	0.5	0.0652726372968069	0.0652726372968069\\
0.75	0.55	0.0653098913551823	0.0653098913551823\\
0.75	0.6	0.0654175563106805	0.0654175563106805\\
0.75	0.65	0.0655839475184845	0.0655839475184845\\
0.75	0.7	0.0657895586389529	0.0657895586389529\\
0.75	0.75	0.0660087114681084	0.0660087114681084\\
0.75	0.8	0.0662152350032857	0.0662152350032857\\
0.75	0.85	0.0663929628124253	0.0663929628124253\\
0.75	0.9	0.0665439475631358	0.0665439475631358\\
0.75	0.95	0.0666792602244864	0.0666792602244864\\
0.75	1	0.0668087338482882	0.0668087338482882\\
0.8	0	0.0733542049683714	0.0733542049683714\\
0.8	0.05	0.0732079917839442	0.0732079917839442\\
0.8	0.1	0.0730553284066767	0.0730553284066767\\
0.8	0.15	0.0728898357202243	0.0728898357202243\\
0.8	0.2	0.0727070560982437	0.0727070560982437\\
0.8	0.25	0.0725092981249965	0.0725092981249965\\
0.8	0.3	0.0723089417512617	0.0723089417512617\\
0.8	0.35	0.0721249844680084	0.0721249844680084\\
0.8	0.4	0.0719772136392208	0.0719772136392208\\
0.8	0.45	0.0718817787653264	0.0718817787653264\\
0.8	0.5	0.071848896928052	0.071848896928052\\
0.8	0.55	0.0718819965619288	0.0718819965619288\\
0.8	0.6	0.0719775453993249	0.0719775453993249\\
0.8	0.65	0.0721252697815714	0.0721252697815714\\
0.8	0.7	0.0723090365566817	0.0723090365566817\\
0.8	0.75	0.0725091398255207	0.0725091398255207\\
0.8	0.8	0.0727066914233119	0.0727066914233119\\
0.8	0.85	0.0728893996581544	0.0728893996581544\\
0.8	0.9	0.0730549858778481	0.0730549858778481\\
0.8	0.95	0.0732078720122597	0.0732078720122597\\
0.8	1	0.0733543640352415	0.0733543640352415\\
0.85	0	0.0798941889360728	0.0798941889360728\\
0.85	0.05	0.0797347377645328	0.0797347377645328\\
0.85	0.1	0.0795699111654783	0.0795699111654783\\
0.85	0.15	0.0793959651243829	0.0793959651243829\\
0.85	0.2	0.079211955957776	0.079211955957776\\
0.85	0.25	0.0790219801550509	0.0790219801550509\\
0.85	0.3	0.0788362964090523	0.0788362964090523\\
0.85	0.35	0.0786694734473412	0.0786694734473412\\
0.85	0.4	0.0785369360464707	0.0785369360464707\\
0.85	0.45	0.0784517478112099	0.0784517478112099\\
0.85	0.5	0.0784224522150802	0.0784224522150802\\
0.85	0.55	0.0784519648766144	0.0784519648766144\\
0.85	0.6	0.0785372633287171	0.0785372633287171\\
0.85	0.65	0.07866974640899	0.07866974640899\\
0.85	0.7	0.0788363682473487	0.0788363682473487\\
0.85	0.75	0.079021789211889	0.079021789211889\\
0.85	0.8	0.0792115544449559	0.0792115544449559\\
0.85	0.85	0.0793954965596059	0.0793954965596059\\
0.85	0.9	0.0795695492080229	0.0795695492080229\\
0.85	0.95	0.0797346177838211	0.0797346177838211\\
0.85	1	0.0798943691546294	0.0798943691546294\\
0.9	0	0.0864326315666728	0.0864326315666728\\
0.9	0.05	0.0862631965203425	0.0862631965203425\\
0.9	0.1	0.0860899417643851	0.0860899417643851\\
0.9	0.15	0.0859110051472727	0.0859110051472727\\
0.9	0.2	0.0857273054777375	0.0857273054777375\\
0.9	0.25	0.0855436148212222	0.0855436148212222\\
0.9	0.3	0.0853688337718386	0.0853688337718386\\
0.9	0.35	0.0852147425358543	0.0852147425358543\\
0.9	0.4	0.0850937317513416	0.0850937317513416\\
0.9	0.45	0.0850164422781729	0.0850164422781729\\
0.9	0.5	0.0849899428345314	0.0849899428345314\\
0.9	0.55	0.0850166620873734	0.0850166620873734\\
0.9	0.6	0.085094063154365	0.085094063154365\\
0.9	0.65	0.0852150195392171	0.0852150195392171\\
0.9	0.7	0.0853689098469949	0.0853689098469949\\
0.9	0.75	0.0855434315202212	0.0855434315202212\\
0.9	0.8	0.0857269212087694	0.0857269212087694\\
0.9	0.85	0.0859105713071089	0.0859105713071089\\
0.9	0.9	0.0860896391114755	0.0860896391114755\\
0.9	0.95	0.0862631643639362	0.0862631643639362\\
0.9	1	0.0864329283837018	0.0864329283837018\\
0.95	0	0.0929716067821895	0.0929716067821895\\
0.95	0.05	0.0927945906867681	0.0927945906867681\\
0.95	0.1	0.0926153257210903	0.0926153257210903\\
0.95	0.15	0.0924332583246942	0.0924332583246942\\
0.95	0.2	0.0922502955761813	0.0922502955761813\\
0.95	0.25	0.0920713915122424	0.0920713915122424\\
0.95	0.3	0.0919044943841559	0.0919044943841559\\
0.95	0.35	0.0917595660303872	0.0917595660303872\\
0.95	0.4	0.0916469223634413	0.0916469223634413\\
0.95	0.45	0.0915754261936121	0.0915754261936121\\
0.95	0.5	0.091550991945164	0.091550991945164\\
0.95	0.55	0.0915756525716281	0.0915756525716281\\
0.95	0.6	0.0916472666817877	0.0916472666817877\\
0.95	0.65	0.091759862721932	0.091759862721932\\
0.95	0.7	0.0919045990291803	0.0919045990291803\\
0.95	0.75	0.0920712498384168	0.0920712498384168\\
0.95	0.8	0.0922499719795422	0.0922499719795422\\
0.95	0.85	0.0924329109802114	0.0924329109802114\\
0.95	0.9	0.0926151410257006	0.0926151410257006\\
0.95	0.95	0.0927947105974882	0.0927947105974882\\
0.95	1	0.092972089363257	0.092972089363257\\
1	0	0.0995113976083158	0.0995113976083158\\
1	0.05	0.0993282320813222	0.0993282320813222\\
1	0.1	0.0991442876475897	0.0991442876475897\\
1	0.15	0.098959966250731	0.098959966250731\\
1	0.2	0.0987777556258384	0.0987777556258384\\
1	0.25	0.0986025966208109	0.0986025966208109\\
1	0.3	0.0984416998228582	0.0984416998228582\\
1	0.35	0.0983037190977092	0.0983037190977092\\
1	0.4	0.098197449468835	0.098197449468835\\
1	0.45	0.0981303945678055	0.0981303945678055\\
1	0.5	0.0981075507207528	0.0981075507207528\\
1	0.55	0.0981306294710787	0.0981306294710787\\
1	0.6	0.098197811328194	0.098197811328194\\
1	0.65	0.0983040437280295	0.0983040437280295\\
1	0.7	0.0984418455379562	0.0984418455379562\\
1	0.75	0.0986025133457116	0.0986025133457116\\
1	0.8	0.0987775131336912	0.0987775131336912\\
1	0.85	0.0989597282781843	0.0989597282781843\\
1	0.9	0.0991442451402526	0.0991442451402526\\
1	0.95	0.0993285294171968	0.0993285294171968\\
1	1	0.0995120929903335	0.0995120929903335\\
};
%\addlegendentry{data1}

\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0.000342\\
0.1	0	0.001368\\
0.15	0	0.003078\\
0.2	0	0.005472\\
0.25	0	0.00855\\
0.3	0	0.012312\\
0.35	0	0.016758\\
0.4	0	0.021888\\
0.45	0	0.027702\\
0.5	0	0.034275\\
0.55	0	0.04085\\
0.6	0	0.047425\\
0.65	0	0.054\\
0.7	0	0.060575\\
0.75	0	0.06715\\
0.8	0	0.073725\\
0.85	0	0.0803\\
0.9	0	0.086875\\
0.95	0	0.09345\\
1	0	0.100025\\
};
% \addlegendentry{data2}

\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	1	0\\
0.05	1	0.000342\\
0.1	1	0.001368\\
0.15	1	0.003078\\
0.2	1	0.005472\\
0.25	1	0.00855\\
0.3	1	0.012312\\
0.35	1	0.016758\\
0.4	1	0.021888\\
0.45	1	0.027702\\
0.5	1	0.034275\\
0.55	1	0.04085\\
0.6	1	0.047425\\
0.65	1	0.054\\
0.7	1	0.060575\\
0.75	1	0.06715\\
0.8	1	0.073725\\
0.85	1	0.0803\\
0.9	1	0.086875\\
0.95	1	0.09345\\
1	1	0.100025\\
};
% \addlegendentry{data3}

\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
1	0	0.100025\\
1	0.05	0.100025\\
1	0.1	0.100025\\
1	0.15	0.100025\\
1	0.2	0.100025\\
1	0.25	0.100025\\
1	0.3	0.100025\\
1	0.35	0.100025\\
1	0.4	0.100025\\
1	0.45	0.100025\\
1	0.5	0.100025\\
1	0.55	0.100025\\
1	0.6	0.100025\\
1	0.65	0.100025\\
1	0.7	0.100025\\
1	0.75	0.100025\\
1	0.8	0.100025\\
1	0.85	0.100025\\
1	0.9	0.100025\\
1	0.95	0.100025\\
1	1	0.100025\\
};
% \addlegendentry{data4}

\end{axis}


\end{tikzpicture}%

==> w_lower_boundary2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$z^1~(\text{m})$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$t~(\text{s})$},
zmin=-0.05,
zmax=0.175,
zlabel style={font=\color{white!15!black}},
zlabel={$w~(\text{m})$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
%shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.2	0	0\\
0	0.4	0	0\\
0	0.6	0	0\\
0	0.8	0	0\\
0	1	0	0\\
0	1.2	0	0\\
0	1.4	0	0\\
0	1.6	0	0\\
0	1.8	0	0\\
0	2	0	0\\
0	2.2	0	0\\
0	2.4	0	0\\
0	2.6	0	0\\
0	2.8	0	0\\
0	3	0	0\\
0	3.2	0	0\\
0	3.4	0	0\\
0	3.6	0	0\\
0	3.8	0	0\\
0	4	0	0\\
0	4.2	0	0\\
0	4.4	0	0\\
0	4.6	0	0\\
0	4.8	0	0\\
0	5	0	0\\
0	5.2	0	0\\
0	5.4	0	0\\
0	5.6	0	0\\
0	5.8	0	0\\
0	6	0	0\\
0	6.2	0	0\\
0	6.4	0	0\\
0	6.6	0	0\\
0	6.8	0	0\\
0	7	0	0\\
0	7.2	0	0\\
0	7.4	0	0\\
0	7.6	0	0\\
0	7.8	0	0\\
0	8	0	0\\
0	8.2	0	0\\
0	8.4	0	0\\
0	8.6	0	0\\
0	8.8	0	0\\
0	9	0	0\\
0	9.2	0	0\\
0	9.4	0	0\\
0	9.6	0	0\\
0	9.8	0	0\\
0	10	0	0\\
0	10.2	0	0\\
0	10.4	0	0\\
0	10.6	0	0\\
0	10.8	0	0\\
0	11	0	0\\
0	11.2	0	0\\
0	11.4	0	0\\
0	11.6	0	0\\
0	11.8	0	0\\
0	12	0	0\\
0.05	0	0	0\\
0.05	0.2	-9.06426121620188e-05	-9.06426121620188e-05\\
0.05	0.4	0.00029165278820205	0.00029165278820205\\
0.05	0.6	0.000734949742139887	0.000734949742139887\\
0.05	0.8	0.000598977764143915	0.000598977764143915\\
0.05	1	0.000475049413573436	0.000475049413573436\\
0.05	1.2	0.00020634761116863	0.00020634761116863\\
0.05	1.4	0.00013722684279253	0.00013722684279253\\
0.05	1.6	2.65638555455035e-05	2.65638555455035e-05\\
0.05	1.8	8.95972322527736e-05	8.95972322527736e-05\\
0.05	2	0.000297313763748981	0.000297313763748981\\
0.05	2.2	0.00036444556382316	0.00036444556382316\\
0.05	2.4	0.000436648882961878	0.000436648882961878\\
0.05	2.6	0.000389135694447804	0.000389135694447804\\
0.05	2.8	0.000272057580512926	0.000272057580512926\\
0.05	3	0.00015956608508364	0.00015956608508364\\
0.05	3.2	0.000132451346422214	0.000132451346422214\\
0.05	3.4	0.000214665416875628	0.000214665416875628\\
0.05	3.6	0.000298994547396226	0.000298994547396226\\
0.05	3.8	0.000364485549621043	0.000364485549621043\\
0.05	4	0.000343853917549152	0.000343853917549152\\
0.05	4.2	0.000295831929689195	0.000295831929689195\\
0.05	4.4	0.000264451175502824	0.000264451175502824\\
0.05	4.6	0.000244563602490446	0.000244563602490446\\
0.05	4.8	0.000249584694691666	0.000249584694691666\\
0.05	5	0.000255017590218416	0.000255017590218416\\
0.05	5.2	0.000286056963608985	0.000286056963608985\\
0.05	5.4	0.000308233211356514	0.000308233211356514\\
0.05	5.6	0.000315973325817461	0.000315973325817461\\
0.05	5.8	0.000310370511463597	0.000310370511463597\\
0.05	6	0.000275090961735823	0.000275090961735823\\
0.05	6.2	0.000254071405460648	0.000254071405460648\\
0.05	6.4	0.000260087620560484	0.000260087620560484\\
0.05	6.6	0.000276781482113537	0.000276781482113537\\
0.05	6.8	0.000297708128834299	0.000297708128834299\\
0.05	7	0.000303412526526873	0.000303412526526873\\
0.05	7.2	0.000297615393454009	0.000297615393454009\\
0.05	7.4	0.00028551135313465	0.00028551135313465\\
0.05	7.6	0.000278985963107175	0.000278985963107175\\
0.05	7.8	0.0002801426953158	0.0002801426953158\\
0.05	8	0.000281066458046956	0.000281066458046956\\
0.05	8.2	0.000282028417396458	0.000282028417396458\\
0.05	8.4	0.000287089508680041	0.000287089508680041\\
0.05	8.6	0.00029223802730663	0.00029223802730663\\
0.05	8.8	0.000292064973316667	0.000292064973316667\\
0.05	9	0.000289340953905798	0.000289340953905798\\
0.05	9.2	0.000282740362391096	0.000282740362391096\\
0.05	9.4	0.000278568089129808	0.000278568089129808\\
0.05	9.6	0.000281809776346763	0.000281809776346763\\
0.05	9.8	0.000286401983248794	0.000286401983248794\\
0.05	10	0.000289748792302759	0.000289748792302759\\
0.05	10.2	0.000288919186292636	0.000288919186292636\\
0.05	10.4	0.000286500411864553	0.000286500411864553\\
0.05	10.6	0.000285892928831136	0.000285892928831136\\
0.05	10.8	0.000285360855251152	0.000285360855251152\\
0.05	11	0.000285867997203742	0.000285867997203742\\
0.05	11.2	0.000285355695275844	0.000285355695275844\\
0.05	11.4	0.000284501987971755	0.000284501987971755\\
0.05	11.6	0.000286105192517482	0.000286105192517482\\
0.05	11.8	0.000287611679698221	0.000287611679698221\\
0.05	12	0.000288049565953401	0.000288049565953401\\
0.1	0	0	0\\
0.1	0.2	-0.000435841136068202	-0.000435841136068202\\
0.1	0.4	0.00123185969425837	0.00123185969425837\\
0.1	0.6	0.00273218828879762	0.00273218828879762\\
0.1	0.8	0.00253368833100303	0.00253368833100303\\
0.1	1	0.00184923480780954	0.00184923480780954\\
0.1	1.2	0.000980476971847715	0.000980476971847715\\
0.1	1.4	0.000501601867249098	0.000501601867249098\\
0.1	1.6	0.000167614784600842	0.000167614784600842\\
0.1	1.8	0.000403195255868254	0.000403195255868254\\
0.1	2	0.00115577533792079	0.00115577533792079\\
0.1	2.2	0.00153143566327283	0.00153143566327283\\
0.1	2.4	0.00173848202369235	0.00173848202369235\\
0.1	2.6	0.00159205869737171	0.00159205869737171\\
0.1	2.8	0.00110688102195109	0.00110688102195109\\
0.1	3	0.000675553602135738	0.000675553602135738\\
0.1	3.2	0.000603753338692195	0.000603753338692195\\
0.1	3.4	0.000869272170898922	0.000869272170898922\\
0.1	3.6	0.00120882975857654	0.00120882975857654\\
0.1	3.8	0.00143957069961	0.00143957069961\\
0.1	4	0.00138424174641349	0.00138424174641349\\
0.1	4.2	0.00121248021721662	0.00121248021721662\\
0.1	4.4	0.00107104304212614	0.00107104304212614\\
0.1	4.6	0.000990298385972945	0.000990298385972945\\
0.1	4.8	0.000987013603346094	0.000987013603346094\\
0.1	5	0.00103899258921564	0.00103899258921564\\
0.1	5.2	0.00115509841568756	0.00115509841568756\\
0.1	5.4	0.00124447653860465	0.00124447653860465\\
0.1	5.6	0.00126790722315575	0.00126790722315575\\
0.1	5.8	0.00123362347559783	0.00123362347559783\\
0.1	6	0.00110981487566371	0.00110981487566371\\
0.1	6.2	0.00102748600387873	0.00102748600387873\\
0.1	6.4	0.00104890154371251	0.00104890154371251\\
0.1	6.6	0.00111835905036033	0.00111835905036033\\
0.1	6.8	0.00119065822240239	0.00119065822240239\\
0.1	7	0.00121463378064703	0.00121463378064703\\
0.1	7.2	0.00119045193462402	0.00119045193462402\\
0.1	7.4	0.0011462412418745	0.0011462412418745\\
0.1	7.6	0.00112109707075556	0.00112109707075556\\
0.1	7.8	0.00112409592291768	0.00112409592291768\\
0.1	8	0.00112813229135661	0.00112813229135661\\
0.1	8.2	0.00113304087266944	0.00113304087266944\\
0.1	8.4	0.00115287533748502	0.00115287533748502\\
0.1	8.6	0.00116968165226696	0.00116968165226696\\
0.1	8.8	0.0011706715295956	0.0011706715295956\\
0.1	9	0.00116064924583404	0.00116064924583404\\
0.1	9.2	0.00113640592000599	0.00113640592000599\\
0.1	9.4	0.00112025886030372	0.00112025886030372\\
0.1	9.6	0.0011294467050692	0.0011294467050692\\
0.1	9.8	0.00114720702481749	0.00114720702481749\\
0.1	10	0.00116097477937455	0.00116097477937455\\
0.1	10.2	0.0011603268552407	0.0011603268552407\\
0.1	10.4	0.00115202443033302	0.00115202443033302\\
0.1	10.6	0.00114608818655797	0.00114608818655797\\
0.1	10.8	0.00114262718574126	0.00114262718574126\\
0.1	11	0.00114406948922507	0.00114406948922507\\
0.1	11.2	0.001144538347331	0.001144538347331\\
0.1	11.4	0.00114390969920783	0.00114390969920783\\
0.1	11.6	0.00114879917051	0.00114879917051\\
0.1	11.8	0.00115315687284124	0.00115315687284124\\
0.1	12	0.00115298821140241	0.00115298821140241\\
0.15	0	0	0\\
0.15	0.2	-0.000220120704098986	-0.000220120704098986\\
0.15	0.4	0.00288314676365826	0.00288314676365826\\
0.15	0.6	0.00588768483682197	0.00588768483682197\\
0.15	0.8	0.00575198229908243	0.00575198229908243\\
0.15	1	0.00417233889059692	0.00417233889059692\\
0.15	1.2	0.00250453970472475	0.00250453970472475\\
0.15	1.4	0.00138090978443838	0.00138090978443838\\
0.15	1.6	0.000815227564858889	0.000815227564858889\\
0.15	1.8	0.00127605217869549	0.00127605217869549\\
0.15	2	0.00267707166433121	0.00267707166433121\\
0.15	2.2	0.00355477822120978	0.00355477822120978\\
0.15	2.4	0.00393037953810041	0.00393037953810041\\
0.15	2.6	0.00365213823158397	0.00365213823158397\\
0.15	2.8	0.00264056198813645	0.00264056198813645\\
0.15	3	0.00175898669232812	0.00175898669232812\\
0.15	3.2	0.00165239643394447	0.00165239643394447\\
0.15	3.4	0.00213860772810345	0.00213860772810345\\
0.15	3.6	0.00284130299901612	0.00284130299901612\\
0.15	3.8	0.00329134350733648	0.00329134350733648\\
0.15	4	0.00320853217840637	0.00320853217840637\\
0.15	4.2	0.00286170067458878	0.00286170067458878\\
0.15	4.4	0.0025465337878325	0.0025465337878325\\
0.15	4.6	0.00238774422788426	0.00238774422788426\\
0.15	4.8	0.00236586225066356	0.00236586225066356\\
0.15	5	0.00248859768127946	0.00248859768127946\\
0.15	5.2	0.00272826091595406	0.00272826091595406\\
0.15	5.4	0.00290423421145708	0.00290423421145708\\
0.15	5.6	0.00295030156359131	0.00295030156359131\\
0.15	5.8	0.00286557948757926	0.00286557948757926\\
0.15	6	0.0026258405750808	0.0026258405750808\\
0.15	6.2	0.00246118209281488	0.00246118209281488\\
0.15	6.4	0.0025049665312207	0.0025049665312207\\
0.15	6.6	0.00264611536848885	0.00264611536848885\\
0.15	6.8	0.00278106699870229	0.00278106699870229\\
0.15	7	0.00283333117764801	0.00283333117764801\\
0.15	7.2	0.00278296740098828	0.00278296740098828\\
0.15	7.4	0.00270059417986545	0.00270059417986545\\
0.15	7.6	0.00265096872203687	0.00265096872203687\\
0.15	7.8	0.00265157489486487	0.00265157489486487\\
0.15	8	0.00265767969169094	0.00265767969169094\\
0.15	8.2	0.00266721885164508	0.00266721885164508\\
0.15	8.4	0.00271011777478543	0.00271011777478543\\
0.15	8.6	0.00274634871171908	0.00274634871171908\\
0.15	8.8	0.00274938962260448	0.00274938962260448\\
0.15	9	0.00272671527121445	0.00272671527121445\\
0.15	9.2	0.00267566752724829	0.00267566752724829\\
0.15	9.4	0.00264325937434785	0.00264325937434785\\
0.15	9.6	0.00266110790732568	0.00266110790732568\\
0.15	9.8	0.00269978610598975	0.00269978610598975\\
0.15	10	0.00272785077693544	0.00272785077693544\\
0.15	10.2	0.00272646091874258	0.00272646091874258\\
0.15	10.4	0.00270839912980305	0.00270839912980305\\
0.15	10.6	0.00269411739116054	0.00269411739116054\\
0.15	10.8	0.0026883326292191	0.0026883326292191\\
0.15	11	0.00269241037010148	0.00269241037010148\\
0.15	11.2	0.00269473834189536	0.00269473834189536\\
0.15	11.4	0.00269353494925375	0.00269353494925375\\
0.15	11.6	0.00270113645475959	0.00270113645475959\\
0.15	11.8	0.00270930622980142	0.00270930622980142\\
0.15	12	0.00270933379729335	0.00270933379729335\\
0.2	0	0	0\\
0.2	0.2	0.000354405605951366	0.000354405605951366\\
0.2	0.4	0.00514950264684672	0.00514950264684672\\
0.2	0.6	0.0100155872958389	0.0100155872958389\\
0.2	0.8	0.0101408884732778	0.0101408884732778\\
0.2	1	0.00750745114637535	0.00750745114637535\\
0.2	1.2	0.00481431408999668	0.00481431408999668\\
0.2	1.4	0.00280641826179803	0.00280641826179803\\
0.2	1.6	0.00184263925503593	0.00184263925503593\\
0.2	1.8	0.00277738156681328	0.00277738156681328\\
0.2	2	0.0049224064247381	0.0049224064247381\\
0.2	2.2	0.00644061738645626	0.00644061738645626\\
0.2	2.4	0.00705073535088166	0.00705073535088166\\
0.2	2.6	0.00660321767075208	0.00660321767075208\\
0.2	2.8	0.00487029224164108	0.00487029224164108\\
0.2	3	0.00343017474668038	0.00343017474668038\\
0.2	3.2	0.00329127982078358	0.00329127982078358\\
0.2	3.4	0.00404260796358163	0.00404260796358163\\
0.2	3.6	0.00520103015545735	0.00520103015545735\\
0.2	3.8	0.00593834600000526	0.00593834600000526\\
0.2	4	0.00582804508374046	0.00582804508374046\\
0.2	4.2	0.00525184664029482	0.00525184664029482\\
0.2	4.4	0.00471061315199685	0.00471061315199685\\
0.2	4.6	0.00444213392403536	0.00444213392403536\\
0.2	4.8	0.00440207929447776	0.00440207929447776\\
0.2	5	0.00462593663960394	0.00462593663960394\\
0.2	5.2	0.0050262206014835	0.0050262206014835\\
0.2	5.4	0.00530806576024638	0.00530806576024638\\
0.2	5.6	0.00537566813281543	0.00537566813281543\\
0.2	5.8	0.00522251470072116	0.00522251470072116\\
0.2	6	0.00484361200220084	0.00484361200220084\\
0.2	6.2	0.0045739878329323	0.0045739878329323\\
0.2	6.4	0.00464581184586041	0.00464581184586041\\
0.2	6.6	0.00486802274240296	0.00486802274240296\\
0.2	6.8	0.00508678159398898	0.00508678159398898\\
0.2	7	0.00517379959046786	0.00517379959046786\\
0.2	7.2	0.00509553133281791	0.00509553133281791\\
0.2	7.4	0.0049679347977846	0.0049679347977846\\
0.2	7.6	0.00488276691483164	0.00488276691483164\\
0.2	7.8	0.00487353696953281	0.00487353696953281\\
0.2	8	0.0048823681350225	0.0048823681350225\\
0.2	8.2	0.00490160381014767	0.00490160381014767\\
0.2	8.4	0.00497803312201391	0.00497803312201391\\
0.2	8.6	0.00503880928144766	0.00503880928144766\\
0.2	8.8	0.00504262324313155	0.00504262324313155\\
0.2	9	0.00500078595504713	0.00500078595504713\\
0.2	9.2	0.00491591870358952	0.00491591870358952\\
0.2	9.4	0.00486558249062623	0.00486558249062623\\
0.2	9.6	0.00489461168495828	0.00489461168495828\\
0.2	9.8	0.00496010106613342	0.00496010106613342\\
0.2	10	0.00500495383391024	0.00500495383391024\\
0.2	10.2	0.00500161321164124	0.00500161321164124\\
0.2	10.4	0.00497132283147302	0.00497132283147302\\
0.2	10.6	0.00494712482532984	0.00494712482532984\\
0.2	10.8	0.00493903093404181	0.00493903093404181\\
0.2	11	0.00494648867152793	0.00494648867152793\\
0.2	11.2	0.00495067205970611	0.00495067205970611\\
0.2	11.4	0.0049482759085811	0.0049482759085811\\
0.2	11.6	0.00495899524424517	0.00495899524424517\\
0.2	11.8	0.00497258612720459	0.00497258612720459\\
0.2	12	0.00497371700388989	0.00497371700388989\\
0.25	0	0	0\\
0.25	0.2	0.00105281224105965	0.00105281224105965\\
0.25	0.4	0.00814857784784539	0.00814857784784539\\
0.25	0.6	0.0151576472196123	0.0151576472196123\\
0.25	0.8	0.0156625407589376	0.0156625407589376\\
0.25	1	0.0119990879086766	0.0119990879086766\\
0.25	1.2	0.00789262893680371	0.00789262893680371\\
0.25	1.4	0.00476572281151119	0.00476572281151119\\
0.25	1.6	0.00340865336205345	0.00340865336205345\\
0.25	1.8	0.00481766725287031	0.00481766725287031\\
0.25	2	0.00797021443281258	0.00797021443281258\\
0.25	2.2	0.0102093896661076	0.0102093896661076\\
0.25	2.4	0.0111281947633795	0.0111281947633795\\
0.25	2.6	0.0104167210140074	0.0104167210140074\\
0.25	2.8	0.00782549161441714	0.00782549161441714\\
0.25	3	0.00572130395744263	0.00572130395744263\\
0.25	3.2	0.00555381941250781	0.00555381941250781\\
0.25	3.4	0.00664609548932566	0.00664609548932566\\
0.25	3.6	0.00829860619047207	0.00829860619047207\\
0.25	3.8	0.0093938920269424	0.0093938920269424\\
0.25	4	0.00925450154081092	0.00925450154081092\\
0.25	4.2	0.00840381666919932	0.00840381666919932\\
0.25	4.4	0.00759583887821767	0.00759583887821767\\
0.25	4.6	0.00719183018554231	0.00719183018554231\\
0.25	4.8	0.00713450650415576	0.00713450650415576\\
0.25	5	0.00746079902276369	0.00746079902276369\\
0.25	5.2	0.00805904811019741	0.00805904811019741\\
0.25	5.4	0.00847268468316352	0.00847268468316352\\
0.25	5.6	0.00855704453371591	0.00855704453371591\\
0.25	5.8	0.00833192337923629	0.00833192337923629\\
0.25	6	0.0077851729660604	0.0077851729660604\\
0.25	6.2	0.00738659277052787	0.00738659277052787\\
0.25	6.4	0.00748286421680026	0.00748286421680026\\
0.25	6.6	0.0078054226979711	0.0078054226979711\\
0.25	6.8	0.00812516657859167	0.00812516657859167\\
0.25	7	0.00825502558803018	0.00825502558803018\\
0.25	7.2	0.00814683191404421	0.00814683191404421\\
0.25	7.4	0.00795974283942317	0.00795974283942317\\
0.25	7.6	0.00782735999646571	0.00782735999646571\\
0.25	7.8	0.00780827447929349	0.00780827447929349\\
0.25	8	0.00782321403244661	0.00782321403244661\\
0.25	8.2	0.00786002504271812	0.00786002504271812\\
0.25	8.4	0.00797430659415896	0.00797430659415896\\
0.25	8.6	0.0080589442205224	0.0080589442205224\\
0.25	8.8	0.00806084016687316	0.00806084016687316\\
0.25	9	0.00799866477567633	0.00799866477567633\\
0.25	9.2	0.00787849456148034	0.00787849456148034\\
0.25	9.4	0.00780812694863276	0.00780812694863276\\
0.25	9.6	0.00784901684068219	0.00784901684068219\\
0.25	9.8	0.00794040379641802	0.00794040379641802\\
0.25	10	0.00800437468235417	0.00800437468235417\\
0.25	10.2	0.00800185905693291	0.00800185905693291\\
0.25	10.4	0.00796071055946284	0.00796071055946284\\
0.25	10.6	0.00792540522966153	0.00792540522966153\\
0.25	10.8	0.0079112778468442	0.0079112778468442\\
0.25	11	0.007919761851445	0.007919761851445\\
0.25	11.2	0.0079257953790778	0.0079257953790778\\
0.25	11.4	0.00792489969470329	0.00792489969470329\\
0.25	11.6	0.00794225160668235	0.00794225160668235\\
0.25	11.8	0.00796161019318549	0.00796161019318549\\
0.25	12	0.00796220645632481	0.00796220645632481\\
0.3	0	0	0\\
0.3	0.2	0.00189202871232589	0.00189202871232589\\
0.3	0.4	0.0118740924350703	0.0118740924350703\\
0.3	0.6	0.0211757521477732	0.0211757521477732\\
0.3	0.8	0.0220548254426635	0.0220548254426635\\
0.3	1	0.0174915361360985	0.0174915361360985\\
0.3	1.2	0.0117552885293975	0.0117552885293975\\
0.3	1.4	0.00728649434196924	0.00728649434196924\\
0.3	1.6	0.00549099665117004	0.00549099665117004\\
0.3	1.8	0.00748506321583959	0.00748506321583959\\
0.3	2	0.011754410563887	0.011754410563887\\
0.3	2.2	0.0147869262391737	0.0147869262391737\\
0.3	2.4	0.0161010051157262	0.0161010051157262\\
0.3	2.6	0.0150319225234253	0.0150319225234253\\
0.3	2.8	0.0114883611386801	0.0114883611386801\\
0.3	3	0.00867659616148916	0.00867659616148916\\
0.3	3.2	0.00848480710502848	0.00848480710502848\\
0.3	3.4	0.0099459279141104	0.0099459279141104\\
0.3	3.6	0.0121378504719448	0.0121378504719448\\
0.3	3.8	0.0136396566016411	0.0136396566016411\\
0.3	4	0.0134597419339221	0.0134597419339221\\
0.3	4.2	0.0123188743799883	0.0123188743799883\\
0.3	4.4	0.0112102287059132	0.0112102287059132\\
0.3	4.6	0.0106397685533341	0.0106397685533341\\
0.3	4.8	0.0105644145077139	0.0105644145077139\\
0.3	5	0.0110071235573928	0.0110071235573928\\
0.3	5.2	0.011831193202567	0.011831193202567\\
0.3	5.4	0.0123965930457303	0.0123965930457303\\
0.3	5.6	0.0124995951351991	0.0124995951351991\\
0.3	5.8	0.0121916277734893	0.0121916277734893\\
0.3	6	0.0114498575687037	0.0114498575687037\\
0.3	6.2	0.010919047270811	0.010919047270811\\
0.3	6.4	0.0110346198362664	0.0110346198362664\\
0.3	6.6	0.0114705585437741	0.0114705585437741\\
0.3	6.8	0.0119058607496958	0.0119058607496958\\
0.3	7	0.0120831438530475	0.0120831438530475\\
0.3	7.2	0.0119417043730676	0.0119417043730676\\
0.3	7.4	0.0116857033787106	0.0116857033787106\\
0.3	7.6	0.0115002995348796	0.0115002995348796\\
0.3	7.8	0.0114680399183872	0.0114680399183872\\
0.3	8	0.0114949182001632	0.0114949182001632\\
0.3	8.2	0.0115561077121588	0.0115561077121588\\
0.3	8.4	0.0117076560154836	0.0117076560154836\\
0.3	8.6	0.0118183085610199	0.0118183085610199\\
0.3	8.8	0.0118162800105599	0.0118162800105599\\
0.3	9	0.0117318482776647	0.0117318482776647\\
0.3	9.2	0.0115759535368893	0.0115759535368893\\
0.3	9.4	0.0114833548231994	0.0114833548231994\\
0.3	9.6	0.0115357318009599	0.0115357318009599\\
0.3	9.8	0.0116523845833217	0.0116523845833217\\
0.3	10	0.011738364005869	0.011738364005869\\
0.3	10.2	0.0117392791788969	0.0117392791788969\\
0.3	10.4	0.0116878906297288	0.0116878906297288\\
0.3	10.6	0.0116402995655618	0.0116402995655618\\
0.3	10.8	0.0116166054892341	0.0116166054892341\\
0.3	11	0.0116245593657299	0.0116245593657299\\
0.3	11.2	0.0116334262237014	0.0116334262237014\\
0.3	11.4	0.0116364946978738	0.0116364946978738\\
0.3	11.6	0.011662698151198	0.011662698151198\\
0.3	11.8	0.0116871263881679	0.0116871263881679\\
0.3	12	0.0116857018110326	0.0116857018110326\\
0.35	0	0	0\\
0.35	0.2	0.00287007461174996	0.00287007461174996\\
0.35	0.4	0.0161771973520435	0.0161771973520435\\
0.35	0.6	0.0279559589840993	0.0279559589840993\\
0.35	0.8	0.0292880138798034	0.0292880138798034\\
0.35	1	0.0238993244267744	0.0238993244267744\\
0.35	1.2	0.0162847301405592	0.0162847301405592\\
0.35	1.4	0.0103729185779016	0.0103729185779016\\
0.35	1.6	0.00814348256849722	0.00814348256849722\\
0.35	1.8	0.0108098661729956	0.0108098661729956\\
0.35	2	0.0162393982591105	0.0162393982591105\\
0.35	2.2	0.0201837904375333	0.0201837904375333\\
0.35	2.4	0.021914620422763	0.021914620422763\\
0.35	2.6	0.0204305961504009	0.0204305961504009\\
0.35	2.8	0.0158882700122446	0.0158882700122446\\
0.35	3	0.0123407330427548	0.0123407330427548\\
0.35	3.2	0.0120663563500224	0.0120663563500224\\
0.35	3.4	0.0139129864349645	0.0139129864349645\\
0.35	3.6	0.0167144730376676	0.0167144730376676\\
0.35	3.8	0.0186654495260705	0.0186654495260705\\
0.35	4	0.0184563529331107	0.0184563529331107\\
0.35	4.2	0.0170007007479916	0.0170007007479916\\
0.35	4.4	0.0155600196654664	0.0155600196654664\\
0.35	4.6	0.0147899183793002	0.0147899183793002\\
0.35	4.8	0.0147010765133832	0.0147010765133832\\
0.35	5	0.0152850241414273	0.0152850241414273\\
0.35	5.2	0.0163582892645607	0.0163582892645607\\
0.35	5.4	0.0170891557858555	0.0170891557858555\\
0.35	5.6	0.0172004470267623	0.0172004470267623\\
0.35	5.8	0.0167871875198206	0.0167871875198206\\
0.35	6	0.0158476057069944	0.0158476057069944\\
0.35	6.2	0.0151837280757362	0.0151837280757362\\
0.35	6.4	0.0153196011682209	0.0153196011682209\\
0.35	6.6	0.0158686492811077	0.0158686492811077\\
0.35	6.8	0.016427659378981	0.016427659378981\\
0.35	7	0.0166564589320945	0.0166564589320945\\
0.35	7.2	0.01648532250972	0.01648532250972\\
0.35	7.4	0.016160237819813	0.016160237819813\\
0.35	7.6	0.0159145582043593	0.0159145582043593\\
0.35	7.8	0.0158613575538263	0.0158613575538263\\
0.35	8	0.015898351151423	0.015898351151423\\
0.35	8.2	0.0159886490211264	0.0159886490211264\\
0.35	8.4	0.016184403638836	0.016184403638836\\
0.35	8.6	0.0163246833128742	0.0163246833128742\\
0.35	8.8	0.0163185141937959	0.0163185141937959\\
0.35	9	0.0162067292497001	0.0162067292497001\\
0.35	9.2	0.0160106558320502	0.0160106558320502\\
0.35	9.4	0.0158954598552684	0.0158954598552684\\
0.35	9.6	0.01596134180906	0.01596134180906\\
0.35	9.8	0.0161070361718121	0.0161070361718121\\
0.35	10	0.0162159420404315	0.0162159420404315\\
0.35	10.2	0.0162197958884165	0.0162197958884165\\
0.35	10.4	0.0161559577792545	0.0161559577792545\\
0.35	10.6	0.0160946299812835	0.0160946299812835\\
0.35	10.8	0.0160620296685564	0.0160620296685564\\
0.35	11	0.0160699497213841	0.0160699497213841\\
0.35	11.2	0.0160825138060176	0.0160825138060176\\
0.35	11.4	0.0160895116817633	0.0160895116817633\\
0.35	11.6	0.0161233711524025	0.0161233711524025\\
0.35	11.8	0.0161533581633227	0.0161533581633227\\
0.35	12	0.0161504950811151	0.0161504950811151\\
0.4	0	0	0\\
0.4	0.2	0.00424380213382443	0.00424380213382443\\
0.4	0.4	0.0209732957940676	0.0209732957940676\\
0.4	0.6	0.0352939137416185	0.0352939137416185\\
0.4	0.8	0.0373084834745611	0.0373084834745611\\
0.4	1	0.0310327002341568	0.0310327002341568\\
0.4	1.2	0.0215212217477396	0.0215212217477396\\
0.4	1.4	0.0139874438868041	0.0139874438868041\\
0.4	1.6	0.0113857677821818	0.0113857677821818\\
0.4	1.8	0.0147721771581309	0.0147721771581309\\
0.4	2	0.0214265484878219	0.0214265484878219\\
0.4	2.2	0.0264110067584228	0.0264110067584228\\
0.4	2.4	0.0284805199277629	0.0284805199277629\\
0.4	2.6	0.0265667129753124	0.0265667129753124\\
0.4	2.8	0.020998441387105	0.020998441387105\\
0.4	3	0.0166966437835238	0.0166966437835238\\
0.4	3.2	0.0163357119122411	0.0163357119122411\\
0.4	3.4	0.018583987722409	0.018583987722409\\
0.4	3.6	0.022020777074442	0.022020777074442\\
0.4	3.8	0.0244319454164905	0.0244319454164905\\
0.4	4	0.0242196967817407	0.0242196967817407\\
0.4	4.2	0.0224412277306998	0.0224412277306998\\
0.4	4.4	0.0206334032128119	0.0206334032128119\\
0.4	4.6	0.0196579238355186	0.0196579238355186\\
0.4	4.8	0.0195454963428597	0.0195454963428597\\
0.4	5	0.0202907462416106	0.0202907462416106\\
0.4	5.2	0.0216278512144582	0.0216278512144582\\
0.4	5.4	0.0225307346907267	0.0225307346907267\\
0.4	5.6	0.022651198048937	0.022651198048937\\
0.4	5.8	0.0221113419736667	0.0221113419736667\\
0.4	6	0.0209777139627213	0.0209777139627213\\
0.4	6.2	0.0201772785943997	0.0201772785943997\\
0.4	6.4	0.0203385437574656	0.0203385437574656\\
0.4	6.6	0.0209987196058099	0.0209987196058099\\
0.4	6.8	0.0216814263270843	0.0216814263270843\\
0.4	7	0.0219696556120491	0.0219696556120491\\
0.4	7.2	0.0217727204971457	0.0217727204971457\\
0.4	7.4	0.0213754878007581	0.0213754878007581\\
0.4	7.6	0.0210642066668687	0.0210642066668687\\
0.4	7.8	0.0209848514121675	0.0209848514121675\\
0.4	8	0.0210312072466961	0.0210312072466961\\
0.4	8.2	0.0211542708932526	0.0211542708932526\\
0.4	8.4	0.0214001052017551	0.0214001052017551\\
0.4	8.6	0.0215698851510759	0.0215698851510759\\
0.4	8.8	0.0215589618953695	0.0215589618953695\\
0.4	9	0.0214166485267777	0.0214166485267777\\
0.4	9.2	0.0211783014306389	0.0211783014306389\\
0.4	9.4	0.0210422751372166	0.0210422751372166\\
0.4	9.6	0.0211220885054299	0.0211220885054299\\
0.4	9.8	0.021298127248703	0.021298127248703\\
0.4	10	0.0214292580974718	0.0214292580974718\\
0.4	10.2	0.0214368092399199	0.0214368092399199\\
0.4	10.4	0.0213604742979727	0.0213604742979727\\
0.4	10.6	0.0212842896229556	0.0212842896229556\\
0.4	10.8	0.0212431384349584	0.0212431384349584\\
0.4	11	0.0212503277825343	0.0212503277825343\\
0.4	11.2	0.0212664484348882	0.0212664484348882\\
0.4	11.4	0.0212782958690566	0.0212782958690566\\
0.4	11.6	0.0213196710063424	0.0213196710063424\\
0.4	11.8	0.0213554179691414	0.0213554179691414\\
0.4	12	0.021351038148337	0.021351038148337\\
0.45	0	0	0\\
0.45	0.2	0.00622837796240195	0.00622837796240195\\
0.45	0.4	0.0261300901270187	0.0261300901270187\\
0.45	0.6	0.0431097457998752	0.0431097457998752\\
0.45	0.8	0.0459623981820753	0.0459623981820753\\
0.45	1	0.0387414935532396	0.0387414935532396\\
0.45	1.2	0.0274794736461805	0.0274794736461805\\
0.45	1.4	0.0182618782749667	0.0182618782749667\\
0.45	1.6	0.0153341882991878	0.0153341882991878\\
0.45	1.8	0.0193973041969857	0.0193973041969857\\
0.45	2	0.0272786466048716	0.0272786466048716\\
0.45	2.2	0.0333343393031971	0.0333343393031971\\
0.45	2.4	0.0357028420632162	0.0357028420632162\\
0.45	2.6	0.0333220265174677	0.0333220265174677\\
0.45	2.8	0.0268161110699779	0.0268161110699779\\
0.45	3	0.0217880859179614	0.0217880859179614\\
0.45	3.2	0.021344992942521	0.021344992942521\\
0.45	3.4	0.023963530777712	0.023963530777712\\
0.45	3.6	0.028049115324358	0.028049115324358\\
0.45	3.8	0.030882203870231	0.030882203870231\\
0.45	4	0.0306828405325793	0.0306828405325793\\
0.45	4.2	0.0286046248275382	0.0286046248275382\\
0.45	4.4	0.0264239513579095	0.0264239513579095\\
0.45	4.6	0.0252336163604307	0.0252336163604307\\
0.45	4.8	0.0250937987917659	0.0250937987917659\\
0.45	5	0.0260069474378101	0.0260069474378101\\
0.45	5.2	0.0275986907351858	0.0275986907351858\\
0.45	5.4	0.0286767773153293	0.0286767773153293\\
0.45	5.6	0.0288100918068943	0.0288100918068943\\
0.45	5.8	0.0281409828257755	0.0281409828257755\\
0.45	6	0.0268159856665514	0.0268159856665514\\
0.45	6.2	0.0258944087396582	0.0258944087396582\\
0.45	6.4	0.0260683746543812	0.0260683746543812\\
0.45	6.6	0.0268415689680239	0.0268415689680239\\
0.45	6.8	0.0276459789062595	0.0276459789062595\\
0.45	7	0.0279955036694168	0.0279955036694168\\
0.45	7.2	0.0277691309617401	0.0277691309617401\\
0.45	7.4	0.0273034776110757	0.0273034776110757\\
0.45	7.6	0.0269250040524635	0.0269250040524635\\
0.45	7.8	0.026817764984465	0.026817764984465\\
0.45	8	0.026877505684078	0.026877505684078\\
0.45	8.2	0.0270364119315551	0.0270364119315551\\
0.45	8.4	0.0273273807444723	0.0273273807444723\\
0.45	8.6	0.0275241977501597	0.0275241977501597\\
0.45	8.8	0.0275077479048938	0.0275077479048938\\
0.45	9	0.0273354027867883	0.0273354027867883\\
0.45	9.2	0.0270591192351277	0.0270591192351277\\
0.45	9.4	0.0269045687027178	0.0269045687027178\\
0.45	9.6	0.0269948745023525	0.0269948745023525\\
0.45	9.8	0.0271972491686149	0.0271972491686149\\
0.45	10	0.0273514712526442	0.0273514712526442\\
0.45	10.2	0.0273644473492955	0.0273644473492955\\
0.45	10.4	0.0272786968674977	0.0272786968674977\\
0.45	10.6	0.0271879714144644	0.0271879714144644\\
0.45	10.8	0.0271359015527611	0.0271359015527611\\
0.45	11	0.0271402327565868	0.0271402327565868\\
0.45	11.2	0.0271605934424248	0.0271605934424248\\
0.45	11.4	0.027179460476114	0.027179460476114\\
0.45	11.6	0.0272292713137896	0.0272292713137896\\
0.45	11.8	0.0272695387529289	0.0272695387529289\\
0.45	12	0.0272621153486835	0.0272621153486835\\
0.5	0	0	0\\
0.5	0.2	0.00966769577191568	0.00966769577191568\\
0.5	0.4	0.0320989900656326	0.0320989900656326\\
0.5	0.6	0.0512600849436883	0.0512600849436883\\
0.5	0.8	0.0548681564550849	0.0548681564550849\\
0.5	1	0.0468807057349607	0.0468807057349607\\
0.5	1.2	0.0341356297471107	0.0341356297471107\\
0.5	1.4	0.0236296315754947	0.0236296315754947\\
0.5	1.6	0.0203680542140398	0.0203680542140398\\
0.5	1.8	0.0249495971596556	0.0249495971596556\\
0.5	2	0.0338594038003591	0.0338594038003591\\
0.5	2.2	0.0407852010881915	0.0407852010881915\\
0.5	2.4	0.0434023656163663	0.0434023656163663\\
0.5	2.6	0.040635199555259	0.040635199555259\\
0.5	2.8	0.033395774759529	0.033395774759529\\
0.5	3	0.027789500667298	0.027789500667298\\
0.5	3.2	0.0272417129628929	0.0272417129628929\\
0.5	3.4	0.030182927145181	0.030182927145181\\
0.5	3.6	0.0347650489131288	0.0347650489131288\\
0.5	3.8	0.0379421565596365	0.0379421565596365\\
0.5	4	0.0377619380115056	0.0377619380115056\\
0.5	4.2	0.0354607142960531	0.0354607142960531\\
0.5	4.4	0.0329740651609433	0.0329740651609433\\
0.5	4.6	0.0315857004595534	0.0315857004595534\\
0.5	4.8	0.0314329698976712	0.0314329698976712\\
0.5	5	0.0324862155490318	0.0324862155490318\\
0.5	5.2	0.0342827948140157	0.0342827948140157\\
0.5	5.4	0.0355039189501373	0.0355039189501373\\
0.5	5.6	0.0356452598218838	0.0356452598218838\\
0.5	5.8	0.0348691684073656	0.0348691684073656\\
0.5	6	0.0333926051119889	0.0333926051119889\\
0.5	6.2	0.0323771396050299	0.0323771396050299\\
0.5	6.4	0.0325612595018849	0.0325612595018849\\
0.5	6.6	0.0334210883385043	0.0334210883385043\\
0.5	6.8	0.0343246547149659	0.0343246547149659\\
0.5	7	0.0347212316828195	0.0347212316828195\\
0.5	7.2	0.0344776084084951	0.0344776084084951\\
0.5	7.4	0.0339579978639917	0.0339579978639917\\
0.5	7.6	0.0335236811932371	0.0335236811932371\\
0.5	7.8	0.0333906038554889	0.0333906038554889\\
0.5	8	0.0334593320400282	0.0334593320400282\\
0.5	8.2	0.0336492876064551	0.0336492876064551\\
0.5	8.4	0.0339776105906898	0.0339776105906898\\
0.5	8.6	0.0341961146168225	0.0341961146168225\\
0.5	8.8	0.0341746847297048	0.0341746847297048\\
0.5	9	0.0339771034526482	0.0339771034526482\\
0.5	9.2	0.0336712644696371	0.0336712644696371\\
0.5	9.4	0.0335028953831709	0.0335028953831709\\
0.5	9.6	0.0336013921670092	0.0336013921670092\\
0.5	9.8	0.0338239396258312	0.0338239396258312\\
0.5	10	0.0339965326108785	0.0339965326108785\\
0.5	10.2	0.0340146467675573	0.0340146467675573\\
0.5	10.4	0.0339217506567587	0.0339217506567587\\
0.5	10.6	0.0338195243290266	0.0338195243290266\\
0.5	10.8	0.0337579991300865	0.0337579991300865\\
0.5	11	0.0337595657986808	0.0337595657986808\\
0.5	11.2	0.0337832597074668	0.0337832597074668\\
0.5	11.4	0.0338086364287408	0.0338086364287408\\
0.5	11.6	0.0338653570924772	0.0338653570924772\\
0.5	11.8	0.0339085633054674	0.0339085633054674\\
0.5	12	0.0338987516621829	0.0338987516621829\\
0.55	0	0	0\\
0.55	0.2	0.0117958351097215	0.0117958351097215\\
0.55	0.4	0.0377763147159575	0.0377763147159575\\
0.55	0.6	0.0600615882994069	0.0600615882994069\\
0.55	0.8	0.0647393456663981	0.0647393456663981\\
0.55	1	0.0555709916119729	0.0555709916119729\\
0.55	1.2	0.0406274339693527	0.0406274339693527\\
0.55	1.4	0.0283748334426871	0.0283748334426871\\
0.55	1.6	0.0246676328468167	0.0246676328468167\\
0.55	1.8	0.0300251742823143	0.0300251742823143\\
0.55	2	0.0403960894151913	0.0403960894151913\\
0.55	2.2	0.0485749615058131	0.0485749615058131\\
0.55	2.4	0.0515164965757067	0.0515164965757067\\
0.55	2.6	0.0481541276751452	0.0481541276751452\\
0.55	2.8	0.0399374780424314	0.0399374780424314\\
0.55	3	0.0335380130545538	0.0335380130545538\\
0.55	3.2	0.0328202152755467	0.0328202152755467\\
0.55	3.4	0.0362368325898071	0.0362368325898071\\
0.55	3.6	0.0415054945803611	0.0415054945803611\\
0.55	3.8	0.045156543449159	0.045156543449159\\
0.55	4	0.0450155570590477	0.0450155570590477\\
0.55	4.2	0.0424064429071459	0.0424064429071459\\
0.55	4.4	0.0394766703368767	0.0394766703368767\\
0.55	4.6	0.0377799745042509	0.0377799745042509\\
0.55	4.8	0.0376366620070452	0.0376366620070452\\
0.55	5	0.0389019294145726	0.0389019294145726\\
0.55	5.2	0.0409875742549413	0.0409875742549413\\
0.55	5.4	0.042405113764094	0.042405113764094\\
0.55	5.6	0.042544847061187	0.042544847061187\\
0.55	5.8	0.0416087942524401	0.0416087942524401\\
0.55	6	0.0399271678950421	0.0399271678950421\\
0.55	6.2	0.0387920773807651	0.0387920773807651\\
0.55	6.4	0.0389915861235896	0.0389915861235896\\
0.55	6.6	0.0399668959788585	0.0399668959788585\\
0.55	6.8	0.0410107865856641	0.0410107865856641\\
0.55	7	0.0414707803235931	0.0414707803235931\\
0.55	7.2	0.0412078025699407	0.0412078025699407\\
0.55	7.4	0.0406133851492324	0.0406133851492324\\
0.55	7.6	0.0400988112324197	0.0400988112324197\\
0.55	7.8	0.0399245677459257	0.0399245677459257\\
0.55	8	0.0400055019591232	0.0400055019591232\\
0.55	8.2	0.0402445898414399	0.0402445898414399\\
0.55	8.4	0.0406253373947389	0.0406253373947389\\
0.55	8.6	0.0408740134161934	0.0408740134161934\\
0.55	8.8	0.0408433420888776	0.0408433420888776\\
0.55	9	0.0406080164943542	0.0406080164943542\\
0.55	9.2	0.0402616813145212	0.0402616813145212\\
0.55	9.4	0.0400764220587905	0.0400764220587905\\
0.55	9.6	0.0401866395129121	0.0401866395129121\\
0.55	9.8	0.0404368542283346	0.0404368542283346\\
0.55	10	0.0406353911944301	0.0406353911944301\\
0.55	10.2	0.0406610112881234	0.0406610112881234\\
0.55	10.4	0.0405571859514952	0.0405571859514952\\
0.55	10.6	0.0404388112375096	0.0404388112375096\\
0.55	10.8	0.0403636398837256	0.0403636398837256\\
0.55	11	0.0403615890528967	0.0403615890528967\\
0.55	11.2	0.0403906288854222	0.0403906288854222\\
0.55	11.4	0.0404258770472629	0.0404258770472629\\
0.55	11.6	0.0404914650188949	0.0404914650188949\\
0.55	11.8	0.0405376487086051	0.0405376487086051\\
0.55	12	0.0405248288031315	0.0405248288031315\\
0.6	0	0	0\\
0.6	0.2	0.0134636091861571	0.0134636091861571\\
0.6	0.4	0.0435024587962771	0.0435024587962771\\
0.6	0.6	0.0692200245007294	0.0692200245007294\\
0.6	0.8	0.0750987669059432	0.0750987669059432\\
0.6	1	0.0647150141713089	0.0647150141713089\\
0.6	1.2	0.047150075276133	0.047150075276133\\
0.6	1.4	0.0329200083964167	0.0329200083964167\\
0.6	1.6	0.0286789964722154	0.0286789964722154\\
0.6	1.8	0.0349371311129962	0.0349371311129962\\
0.6	2	0.0469890962775406	0.0469890962775406\\
0.6	2.2	0.0565644361449692	0.0565644361449692\\
0.6	2.4	0.0598587948829245	0.0598587948829245\\
0.6	2.6	0.0557453391982207	0.0557453391982207\\
0.6	2.8	0.046457612077727	0.046457612077727\\
0.6	3	0.0391957577505164	0.0391957577505164\\
0.6	3.2	0.0382598442156751	0.0382598442156751\\
0.6	3.4	0.0422631980038405	0.0422631980038405\\
0.6	3.6	0.0483019949758832	0.0483019949758832\\
0.6	3.8	0.0524618278022815	0.0524618278022815\\
0.6	4	0.0523683602631053	0.0523683602631053\\
0.6	4.2	0.0494198956727066	0.0494198956727066\\
0.6	4.4	0.0459740908016175	0.0459740908016175\\
0.6	4.6	0.0439200166451723	0.0439200166451723\\
0.6	4.8	0.0437827385568859	0.0437827385568859\\
0.6	5	0.0453034172791754	0.0453034172791754\\
0.6	5.2	0.0477077559915707	0.0477077559915707\\
0.6	5.4	0.0493442928387357	0.0493442928387357\\
0.6	5.6	0.0494892744407027	0.0494892744407027\\
0.6	5.8	0.048364542733503	0.048364542733503\\
0.6	6	0.0464553999620602	0.0464553999620602\\
0.6	6.2	0.0451915944460274	0.0451915944460274\\
0.6	6.4	0.0453999151857834	0.0453999151857834\\
0.6	6.6	0.0465074066600392	0.0465074066600392\\
0.6	6.8	0.047707697078114	0.047707697078114\\
0.6	7	0.0482445928501645	0.0482445928501645\\
0.6	7.2	0.0479614371158552	0.0479614371158552\\
0.6	7.4	0.047279256738185	0.047279256738185\\
0.6	7.6	0.0466718330203929	0.0466718330203929\\
0.6	7.8	0.0464466545736081	0.0464466545736081\\
0.6	8	0.0465440436664756	0.0465440436664756\\
0.6	8.2	0.0468449363303291	0.0468449363303291\\
0.6	8.4	0.0472843915197307	0.0472843915197307\\
0.6	8.6	0.0475637105575697	0.0475637105575697\\
0.6	8.8	0.0475205697434127	0.0475205697434127\\
0.6	9	0.0472402580513898	0.0472402580513898\\
0.6	9.2	0.0468523826952044	0.0468523826952044\\
0.6	9.4	0.0466499578124586	0.0466499578124586\\
0.6	9.6	0.046772132264128	0.046772132264128\\
0.6	9.8	0.047051657291112	0.047051657291112\\
0.6	10	0.0472782381593649	0.0472782381593649\\
0.6	10.2	0.0473139601472032	0.0473139601472032\\
0.6	10.4	0.0472001045505313	0.0472001045505313\\
0.6	10.6	0.0470634142584157	0.0470634142584157\\
0.6	10.8	0.0469723469179394	0.0469723469179394\\
0.6	11	0.0469641978597662	0.0469641978597662\\
0.6	11.2	0.0469988737160901	0.0469988737160901\\
0.6	11.4	0.0470470168485093	0.0470470168485093\\
0.6	11.6	0.0471232177499049	0.0471232177499049\\
0.6	11.8	0.0471727152242298	0.0471727152242298\\
0.6	12	0.0471557130537593	0.0471557130537593\\
0.65	0	0	0\\
0.65	0.2	0.0151151562131104	0.0151151562131104\\
0.65	0.4	0.0493134267328851	0.0493134267328851\\
0.65	0.6	0.0786014331944593	0.0786014331944593\\
0.65	0.8	0.0859163653358162	0.0859163653358162\\
0.65	1	0.0741186447769308	0.0741186447769308\\
0.65	1.2	0.0536596148304016	0.0536596148304016\\
0.65	1.4	0.0373683408804197	0.0373683408804197\\
0.65	1.6	0.0324936269368584	0.0324936269368584\\
0.65	1.8	0.0397138145841816	0.0397138145841816\\
0.65	2	0.0535812585946256	0.0535812585946256\\
0.65	2.2	0.0646943972786787	0.0646943972786787\\
0.65	2.4	0.0683365716318412	0.0683365716318412\\
0.65	2.6	0.0633585113982364	0.0633585113982364\\
0.65	2.8	0.0529582469327141	0.0529582469327141\\
0.65	3	0.0447705602733048	0.0447705602733048\\
0.65	3.2	0.0435913832828441	0.0435913832828441\\
0.65	3.4	0.0482004916242854	0.0482004916242854\\
0.65	3.6	0.0550989768637299	0.0550989768637299\\
0.65	3.8	0.0597859674675635	0.0597859674675635\\
0.65	4	0.059770853653691	0.059770853653691\\
0.65	4.2	0.0564556932664306	0.0564556932664306\\
0.65	4.4	0.0524481885429135	0.0524481885429135\\
0.65	4.6	0.0499987755819847	0.0499987755819847\\
0.65	4.8	0.0498628101871348	0.0498628101871348\\
0.65	5	0.05167736987735	0.05167736987735\\
0.65	5.2	0.0544113361643329	0.0544113361643329\\
0.65	5.4	0.056291609979087	0.056291609979087\\
0.65	5.6	0.0564447048216935	0.0564447048216935\\
0.65	5.8	0.0551022134012256	0.0551022134012256\\
0.65	6	0.0529516882264679	0.0529516882264679\\
0.65	6.2	0.0515591043335853	0.0515591043335853\\
0.65	6.4	0.0517716979350266	0.0517716979350266\\
0.65	6.6	0.0530224318093022	0.0530224318093022\\
0.65	6.8	0.0543898314552879	0.0543898314552879\\
0.65	7	0.0550111841001669	0.0550111841001669\\
0.65	7.2	0.0547051715348459	0.0547051715348459\\
0.65	7.4	0.0539309019195702	0.0539309019195702\\
0.65	7.6	0.0532203698103021	0.0532203698103021\\
0.65	7.8	0.0529391223423498	0.0529391223423498\\
0.65	8	0.0530551862766184	0.0530551862766184\\
0.65	8.2	0.0534263902519858	0.0534263902519858\\
0.65	8.4	0.0539275886874454	0.0539275886874454\\
0.65	8.6	0.0542371563607692	0.0542371563607692\\
0.65	8.8	0.0541814951794137	0.0541814951794137\\
0.65	9	0.0538515609146821	0.0538515609146821\\
0.65	9.2	0.0534207899185111	0.0534207899185111\\
0.65	9.4	0.0532020655737752	0.0532020655737752\\
0.65	9.6	0.0533347246081039	0.0533347246081039\\
0.65	9.8	0.0536448145080949	0.0536448145080949\\
0.65	10	0.0539015299524214	0.0539015299524214\\
0.65	10.2	0.053949260501353	0.053949260501353\\
0.65	10.4	0.053826300402607	0.053826300402607\\
0.65	10.6	0.0536685506011883	0.0536685506011883\\
0.65	10.8	0.0535601263914654	0.0535601263914654\\
0.65	11	0.0535436487644817	0.0535436487644817\\
0.65	11.2	0.0535851929884296	0.0535851929884296\\
0.65	11.4	0.0536490537332447	0.0536490537332447\\
0.65	11.6	0.0537363623864284	0.0537363623864284\\
0.65	11.8	0.0537891128329342	0.0537891128329342\\
0.65	12	0.0537666728532935	0.0537666728532935\\
0.7	0	0	0\\
0.7	0.2	0.016992499864371	0.016992499864371\\
0.7	0.4	0.0553675852700187	0.0553675852700187\\
0.7	0.6	0.0883173623140817	0.0883173623140817\\
0.7	0.8	0.097096902269535	0.097096902269535\\
0.7	1	0.0836349198055318	0.0836349198055318\\
0.7	1.2	0.0602905885946363	0.0602905885946363\\
0.7	1.4	0.0416821609065475	0.0416821609065475\\
0.7	1.6	0.0361718966553957	0.0361718966553957\\
0.7	1.8	0.0444071714513584	0.0444071714513584\\
0.7	2	0.0601606991036725	0.0601606991036725\\
0.7	2.2	0.0729659356350867	0.0729659356350867\\
0.7	2.4	0.0768723853740041	0.0768723853740041\\
0.7	2.6	0.0710097758422742	0.0710097758422742\\
0.7	2.8	0.0594492843095877	0.0594492843095877\\
0.7	3	0.0502947869770678	0.0502947869770678\\
0.7	3.2	0.0488410089883097	0.0488410089883097\\
0.7	3.4	0.0540827600997556	0.0540827600997556\\
0.7	3.6	0.0618734795987139	0.0618734795987139\\
0.7	3.8	0.0671101478308633	0.0671101478308633\\
0.7	4	0.0671860585570057	0.0671860585570057\\
0.7	4.2	0.0634960436461703	0.0634960436461703\\
0.7	4.4	0.0588799725751499	0.0588799725751499\\
0.7	4.6	0.056027039878639	0.056027039878639\\
0.7	4.8	0.0558932532826389	0.0558932532826389\\
0.7	5	0.05801869134346	0.05801869134346\\
0.7	5.2	0.0611069945424834	0.0611069945424834\\
0.7	5.4	0.0632360704258556	0.0632360704258556\\
0.7	5.6	0.0633916207091181	0.0633916207091181\\
0.7	5.8	0.0618062363583581	0.0618062363583581\\
0.7	6	0.059416080170265	0.059416080170265\\
0.7	6.2	0.0578919828594593	0.0578919828594593\\
0.7	6.4	0.0581125874996905	0.0581125874996905\\
0.7	6.6	0.059509944069063	0.059509944069063\\
0.7	6.8	0.0610459665454678	0.0610459665454678\\
0.7	7	0.0617562191154501	0.0617562191154501\\
0.7	7.2	0.061431088648972	0.061431088648972\\
0.7	7.4	0.0605621291607088	0.0605621291607088\\
0.7	7.6	0.0597459399741928	0.0597459399741928\\
0.7	7.8	0.0594001392321498	0.0594001392321498\\
0.7	8	0.0595341814959927	0.0595341814959927\\
0.7	8.2	0.0599787379204217	0.0599787379204217\\
0.7	8.4	0.0605465505290992	0.0605465505290992\\
0.7	8.6	0.0608898351403614	0.0608898351403614\\
0.7	8.8	0.0608215264492701	0.0608215264492701\\
0.7	9	0.0604382641186114	0.0604382641186114\\
0.7	9.2	0.0599605319055482	0.0599605319055482\\
0.7	9.4	0.0597258129677236	0.0597258129677236\\
0.7	9.6	0.0598698644016909	0.0598698644016909\\
0.7	9.8	0.0602137327744963	0.0602137327744963\\
0.7	10	0.0605019405336007	0.0605019405336007\\
0.7	10.2	0.0605616121571526	0.0605616121571526\\
0.7	10.4	0.0604274476441098	0.0604274476441098\\
0.7	10.6	0.0602465090214874	0.0602465090214874\\
0.7	10.8	0.0601208986368617	0.0601208986368617\\
0.7	11	0.0600973234026321	0.0600973234026321\\
0.7	11.2	0.0601464660688448	0.0601464660688448\\
0.7	11.4	0.0602267513950754	0.0602267513950754\\
0.7	11.6	0.0603241635183722	0.0603241635183722\\
0.7	11.8	0.0603792875406929	0.0603792875406929\\
0.7	12	0.0603520747076659	0.0603520747076659\\
0.75	0	0	0\\
0.75	0.2	0.0191538452106109	0.0191538452106109\\
0.75	0.4	0.061577014446394	0.061577014446394\\
0.75	0.6	0.0982936881448057	0.0982936881448057\\
0.75	0.8	0.108423702411506	0.108423702411506\\
0.75	1	0.0933302820916146	0.0933302820916146\\
0.75	1.2	0.0669513254482253	0.0669513254482253\\
0.75	1.4	0.0458832468490127	0.0458832468490127\\
0.75	1.6	0.0398025208209819	0.0398025208209819\\
0.75	1.8	0.0490515561354455	0.0490515561354455\\
0.75	2	0.0667310714335997	0.0667310714335997\\
0.75	2.2	0.0813106340692424	0.0813106340692424\\
0.75	2.4	0.0854643864850358	0.0854643864850358\\
0.75	2.6	0.0786632076559178	0.0786632076559178\\
0.75	2.8	0.0659202146733847	0.0659202146733847\\
0.75	3	0.0557872843973072	0.0557872843973072\\
0.75	3.2	0.0540410854315987	0.0540410854315987\\
0.75	3.4	0.0599257036114571	0.0599257036114571\\
0.75	3.6	0.0686441804402365	0.0686441804402365\\
0.75	3.8	0.0744443952346364	0.0744443952346364\\
0.75	4	0.0746143203580434	0.0746143203580434\\
0.75	4.2	0.0705311731174804	0.0705311731174804\\
0.75	4.4	0.0652811102135673	0.0652811102135673\\
0.75	4.6	0.0620089119123624	0.0620089119123624\\
0.75	4.8	0.0618816711289697	0.0618816711289697\\
0.75	5	0.0643347743063498	0.0643347743063498\\
0.75	5.2	0.0677880508648278	0.0677880508648278\\
0.75	5.4	0.070177847193737	0.070177847193737\\
0.75	5.6	0.0703367225237084	0.0703367225237084\\
0.75	5.8	0.068488464169857	0.068488464169857\\
0.75	6	0.0658610906854132	0.0658610906854132\\
0.75	6.2	0.064204136736105	0.064204136736105\\
0.75	6.4	0.0644273543426315	0.0644273543426315\\
0.75	6.6	0.0659738843264078	0.0659738843264078\\
0.75	6.8	0.0676819077582277	0.0676819077582277\\
0.75	7	0.0684843788041748	0.0684843788041748\\
0.75	7.2	0.0681408897510351	0.0681408897510351\\
0.75	7.4	0.0671756903509423	0.0671756903509423\\
0.75	7.6	0.0662487856944339	0.0662487856944339\\
0.75	7.8	0.0658328569346235	0.0658328569346235\\
0.75	8	0.0659885194260472	0.0659885194260472\\
0.75	8.2	0.0665126833387714	0.0665126833387714\\
0.75	8.4	0.0671482973800293	0.0671482973800293\\
0.75	8.6	0.0675263084957298	0.0675263084957298\\
0.75	8.8	0.0674451690101245	0.0674451690101245\\
0.75	9	0.0670045279043638	0.0670045279043638\\
0.75	9.2	0.0664785694369275	0.0664785694369275\\
0.75	9.4	0.0662285906476478	0.0662285906476478\\
0.75	9.6	0.0663840219591288	0.0663840219591288\\
0.75	9.8	0.0667623115162578	0.0667623115162578\\
0.75	10	0.0670826415719174	0.0670826415719174\\
0.75	10.2	0.067154588645971	0.067154588645971\\
0.75	10.4	0.067009508849243	0.067009508849243\\
0.75	10.6	0.0668050873146071	0.0668050873146071\\
0.75	10.8	0.0666614527748848	0.0666614527748848\\
0.75	11	0.0666303772665111	0.0666303772665111\\
0.75	11.2	0.0666872188760532	0.0666872188760532\\
0.75	11.4	0.0667850343135593	0.0667850343135593\\
0.75	11.6	0.0668926166366159	0.0668926166366159\\
0.75	11.8	0.0669498137239696	0.0669498137239696\\
0.75	12	0.0669181296334918	0.0669181296334918\\
0.8	0	0	0\\
0.8	0.2	0.0215815120684055	0.0215815120684055\\
0.8	0.4	0.0679282690605807	0.0679282690605807\\
0.8	0.6	0.10815095058048	0.10815095058048\\
0.8	0.8	0.119771705124959	0.119771705124959\\
0.8	1	0.103175821909597	0.103175821909597\\
0.8	1.2	0.0736145692372308	0.0736145692372308\\
0.8	1.4	0.0499996074209822	0.0499996074209822\\
0.8	1.6	0.0432729235667591	0.0432729235667591\\
0.8	1.8	0.0536853574398788	0.0536853574398788\\
0.8	2	0.0733253114789935	0.0733253114789935\\
0.8	2.2	0.0896570679439421	0.0896570679439421\\
0.8	2.4	0.0941513454512579	0.0941513454512579\\
0.8	2.6	0.0862915045401052	0.0862915045401052\\
0.8	2.8	0.0723184161338884	0.0723184161338884\\
0.8	3	0.0612253026826324	0.0612253026826324\\
0.8	3.2	0.0591755318375391	0.0591755318375391\\
0.8	3.4	0.0657352676576635	0.0657352676576635\\
0.8	3.6	0.0753945284370368	0.0753945284370368\\
0.8	3.8	0.0817673282347311	0.0817673282347311\\
0.8	4	0.0820400131084632	0.0820400131084632\\
0.8	4.2	0.0775472959876708	0.0775472959876708\\
0.8	4.4	0.0716796720221538	0.0716796720221538\\
0.8	4.6	0.0679610845254749	0.0679610845254749\\
0.8	4.8	0.0678385459750142	0.0678385459750142\\
0.8	5	0.0706322889786254	0.0706322889786254\\
0.8	5.2	0.0744467385692422	0.0744467385692422\\
0.8	5.4	0.0771186074407196	0.0771186074407196\\
0.8	5.6	0.0772842155701033	0.0772842155701033\\
0.8	5.8	0.0751669004915034	0.0751669004915034\\
0.8	6	0.0722926380897673	0.0722926380897673\\
0.8	6.2	0.0705006180404742	0.0705006180404742\\
0.8	6.4	0.0707180063616019	0.0707180063616019\\
0.8	6.6	0.0724174445370601	0.0724174445370601\\
0.8	6.8	0.0743108049002034	0.0743108049002034\\
0.8	7	0.0752068932129222	0.0752068932129222\\
0.8	7.2	0.0748444330011582	0.0748444330011582\\
0.8	7.4	0.0737755288443333	0.0737755288443333\\
0.8	7.6	0.0727318474870769	0.0727318474870769\\
0.8	7.8	0.0722480014666116	0.0722480014666116\\
0.8	8	0.0724290075540214	0.0724290075540214\\
0.8	8.2	0.0730409738166949	0.0730409738166949\\
0.8	8.4	0.0737418517939098	0.0737418517939098\\
0.8	8.6	0.0741509755812428	0.0741509755812428\\
0.8	8.8	0.0740562576883537	0.0740562576883537\\
0.8	9	0.0735567862707887	0.0735567862707887\\
0.8	9.2	0.07298656284876	0.07298656284876\\
0.8	9.4	0.0727231401404762	0.0727231401404762\\
0.8	9.6	0.0728869479628267	0.0728869479628267\\
0.8	9.8	0.0732967829231999	0.0732967829231999\\
0.8	10	0.073648846039172	0.073648846039172\\
0.8	10.2	0.0737355522832037	0.0737355522832037\\
0.8	10.4	0.0735824770179215	0.0735824770179215\\
0.8	10.6	0.0733547426887262	0.0733547426887262\\
0.8	10.8	0.0731906427916927	0.0731906427916927\\
0.8	11	0.0731486788505254	0.0731486788505254\\
0.8	11.2	0.0732129091867447	0.0732129091867447\\
0.8	11.4	0.0733312107063189	0.0733312107063189\\
0.8	11.6	0.0734514764812985	0.0734514764812985\\
0.8	11.8	0.0735110535945105	0.0735110535945105\\
0.8	12	0.0734730847658263	0.0734730847658263\\
0.85	0	0	0\\
0.85	0.2	0.0240729792044636	0.0240729792044636\\
0.85	0.4	0.0746006970270879	0.0746006970270879\\
0.85	0.6	0.117847384635615	0.117847384635615\\
0.85	0.8	0.131179017495812	0.131179017495812\\
0.85	1	0.113112754134256	0.113112754134256\\
0.85	1.2	0.0802241340397754	0.0802241340397754\\
0.85	1.4	0.0540147073941154	0.0540147073941154\\
0.85	1.6	0.0467297260710494	0.0467297260710494\\
0.85	1.8	0.0583336488450846	0.0583336488450846\\
0.85	2	0.0799258247402387	0.0799258247402387\\
0.85	2.2	0.0980040965099543	0.0980040965099543\\
0.85	2.4	0.102891939654606	0.102891939654606\\
0.85	2.6	0.0938748947037037	0.0938748947037037\\
0.85	2.8	0.0786995328188613	0.0786995328188613\\
0.85	3	0.0666302545724779	0.0666302545724779\\
0.85	3.2	0.0642521897144993	0.0642521897144993\\
0.85	3.4	0.0715292329720972	0.0715292329720972\\
0.85	3.6	0.0821107513261917	0.0821107513261917\\
0.85	3.8	0.0890769547182513	0.0890769547182513\\
0.85	4	0.089461270374142	0.089461270374142\\
0.85	4.2	0.0845510686615309	0.0845510686615309\\
0.85	4.4	0.0780686765682772	0.0780686765682772\\
0.85	4.6	0.0739019946922441	0.0739019946922441\\
0.85	4.8	0.0737894644560512	0.0737894644560512\\
0.85	5	0.0769224375001054	0.0769224375001054\\
0.85	5.2	0.0811095743934178	0.0811095743934178\\
0.85	5.4	0.0840592918880485	0.0840592918880485\\
0.85	5.6	0.0842242559003405	0.0842242559003405\\
0.85	5.8	0.0818407662067575	0.0818407662067575\\
0.85	6	0.0787140001371184	0.0787140001371184\\
0.85	6.2	0.0767899438293712	0.0767899438293712\\
0.85	6.4	0.0769944362534172	0.0769944362534172\\
0.85	6.6	0.0788557075838038	0.0788557075838038\\
0.85	6.8	0.0809345775195896	0.0809345775195896\\
0.85	7	0.081925354751322	0.081925354751322\\
0.85	7.2	0.0815470038934821	0.0815470038934821\\
0.85	7.4	0.0803702513359794	0.0803702513359794\\
0.85	7.6	0.0792093898776216	0.0792093898776216\\
0.85	7.8	0.0786569291647375	0.0786569291647375\\
0.85	8	0.0788612073091855	0.0788612073091855\\
0.85	8.2	0.0795654373439892	0.0795654373439892\\
0.85	8.4	0.0803304855678354	0.0803304855678354\\
0.85	8.6	0.0807710177930841	0.0807710177930841\\
0.85	8.8	0.0806622109776137	0.0806622109776137\\
0.85	9	0.0801035102302474	0.0801035102302474\\
0.85	9.2	0.0794903918410115	0.0794903918410115\\
0.85	9.4	0.0792125590504348	0.0792125590504348\\
0.85	9.6	0.0793855324533723	0.0793855324533723\\
0.85	9.8	0.0798262974871929	0.0798262974871929\\
0.85	10	0.0802095902766589	0.0802095902766589\\
0.85	10.2	0.0803121753388316	0.0803121753388316\\
0.85	10.4	0.0801510306580817	0.0801510306580817\\
0.85	10.6	0.0798992423232563	0.0798992423232563\\
0.85	10.8	0.0797140562408324	0.0797140562408324\\
0.85	11	0.0796606926224104	0.0796606926224104\\
0.85	11.2	0.0797323964314702	0.0797323964314702\\
0.85	11.4	0.0798723951417907	0.0798723951417907\\
0.85	11.6	0.0800058129372513	0.0800058129372513\\
0.85	11.8	0.0800674221745479	0.0800674221745479\\
0.85	12	0.0800230693903385	0.0800230693903385\\
0.9	0	0	0\\
0.9	0.2	0.0265814857155195	0.0265814857155195\\
0.9	0.4	0.0812788079370835	0.0812788079370835\\
0.9	0.6	0.127639043122407	0.127639043122407\\
0.9	0.8	0.142601591564441	0.142601591564441\\
0.9	1	0.123155778667681	0.123155778667681\\
0.9	1.2	0.0868794360786562	0.0868794360786562\\
0.9	1.4	0.0580034473419263	0.0580034473419263\\
0.9	1.6	0.0502087859994138	0.0502087859994138\\
0.9	1.8	0.0630290270243806	0.0630290270243806\\
0.9	2	0.0864720119828877	0.0864720119828877\\
0.9	2.2	0.106353076555441	0.106353076555441\\
0.9	2.4	0.111616250153774	0.111616250153774\\
0.9	2.6	0.101485385023805	0.101485385023805\\
0.9	2.8	0.0850483991609956	0.0850483991609956\\
0.9	3	0.0720130271082127	0.0720130271082127\\
0.9	3.2	0.0693198897776995	0.0693198897776995\\
0.9	3.4	0.0772919649001494	0.0772919649001494\\
0.9	3.6	0.088798515918686	0.088798515918686\\
0.9	3.8	0.096390184362957	0.096390184362957\\
0.9	4	0.096887137430637	0.096887137430637\\
0.9	4.2	0.0915594367537707	0.0915594367537707\\
0.9	4.4	0.0844435634131984	0.0844435634131984\\
0.9	4.6	0.0798187647440124	0.0798187647440124\\
0.9	4.8	0.0797241347181668	0.0797241347181668\\
0.9	5	0.083212972770147	0.083212972770147\\
0.9	5.2	0.0877798520458004	0.0877798520458004\\
0.9	5.4	0.0910029419285706	0.0910029419285706\\
0.9	5.6	0.0911663068334511	0.0911663068334511\\
0.9	5.8	0.0885058015475395	0.0885058015475395\\
0.9	6	0.085132554623562	0.085132554623562\\
0.9	6.2	0.0830789224815628	0.0830789224815628\\
0.9	6.4	0.0832732913348098	0.0832732913348098\\
0.9	6.6	0.0852929489270903	0.0852929489270903\\
0.9	6.8	0.0875552456716241	0.0875552456716241\\
0.9	7	0.0886365054868746	0.0886365054868746\\
0.9	7.2	0.0882459347268801	0.0882459347268801\\
0.9	7.4	0.086964075738162	0.086964075738162\\
0.9	7.6	0.0856912135841791	0.0856912135841791\\
0.9	7.8	0.0850631213832626	0.0850631213832626\\
0.9	8	0.0852889677219347	0.0852889677219347\\
0.9	8.2	0.0860861562963761	0.0860861562963761\\
0.9	8.4	0.0869173106385215	0.0869173106385215\\
0.9	8.6	0.0873940401590839	0.0873940401590839\\
0.9	8.8	0.087272190089719	0.087272190089719\\
0.9	9	0.0866504488295859	0.0866504488295859\\
0.9	9.2	0.085991312282387	0.085991312282387\\
0.9	9.4	0.0856979856350647	0.0856979856350647\\
0.9	9.6	0.0858817764817843	0.0858817764817843\\
0.9	9.8	0.0863569014401347	0.0863569014401347\\
0.9	10	0.0867720832057067	0.0867720832057067\\
0.9	10.2	0.0868888060710087	0.0868888060710087\\
0.9	10.4	0.0867169689184483	0.0867169689184483\\
0.9	10.6	0.0864399842391273	0.0864399842391273\\
0.9	10.8	0.0862356631780694	0.0862356631780694\\
0.9	11	0.086173422750865	0.086173422750865\\
0.9	11.2	0.0862529564424487	0.0862529564424487\\
0.9	11.4	0.0864134084903339	0.0864134084903339\\
0.9	11.6	0.086557434695248	0.086557434695248\\
0.9	11.8	0.0866207370538546	0.0866207370538546\\
0.9	12	0.0865717457502234	0.0865717457502234\\
0.95	0	0	0\\
0.95	0.2	0.029415839625465	0.029415839625465\\
0.95	0.4	0.0880540735794266	0.0880540735794266\\
0.95	0.6	0.137519617280223	0.137519617280223\\
0.95	0.8	0.15401352480054	0.15401352480054\\
0.95	1	0.133214153729729	0.133214153729729\\
0.95	1.2	0.0935675032401443	0.0935675032401443\\
0.95	1.4	0.0619408303268707	0.0619408303268707\\
0.95	1.6	0.0536773023044069	0.0536773023044069\\
0.95	1.8	0.0677005540305729	0.0677005540305729\\
0.95	2	0.0929890695341529	0.0929890695341529\\
0.95	2.2	0.114704650847257	0.114704650847257\\
0.95	2.4	0.120360525193964	0.120360525193964\\
0.95	2.6	0.109103098811007	0.109103098811007\\
0.95	2.8	0.0913881582768035	0.0913881582768035\\
0.95	3	0.0773748431529306	0.0773748431529306\\
0.95	3.2	0.0743870736491852	0.0743870736491852\\
0.95	3.4	0.0830480093377118	0.0830480093377118\\
0.95	3.6	0.0954938833815692	0.0954938833815692\\
0.95	3.8	0.103697788925574	0.103697788925574\\
0.95	4	0.104321073501684	0.104321073501684\\
0.95	4.2	0.098573771544439	0.098573771544439\\
0.95	4.4	0.0908101528677917	0.0908101528677917\\
0.95	4.6	0.0857323290803918	0.0857323290803918\\
0.95	4.8	0.0856496501633839	0.0856496501633839\\
0.95	5	0.0895045057851306	0.0895045057851306\\
0.95	5.2	0.0944503256276285	0.0944503256276285\\
0.95	5.4	0.0979533684140247	0.0979533684140247\\
0.95	5.6	0.0981173841902083	0.0981173841902083\\
0.95	5.8	0.0951700142386927	0.0951700142386927\\
0.95	6	0.0915585806540911	0.0915585806540911\\
0.95	6.2	0.0893685318564667	0.0893685318564667\\
0.95	6.4	0.0895506890129961	0.0895506890129961\\
0.95	6.6	0.0917309625297071	0.0917309625297071\\
0.95	6.8	0.0941759528455294	0.0941759528455294\\
0.95	7	0.0953490171647429	0.0953490171647429\\
0.95	7.2	0.0949427909568257	0.0949427909568257\\
0.95	7.4	0.0935597049356147	0.0935597049356147\\
0.95	7.6	0.0921724578798218	0.0921724578798218\\
0.95	7.8	0.0914690218408042	0.0914690218408042\\
0.95	8	0.0917165616304336	0.0917165616304336\\
0.95	8.2	0.092606427016359	0.092606427016359\\
0.95	8.4	0.0935071207355475	0.0935071207355475\\
0.95	8.6	0.0940190612709075	0.0940190612709075\\
0.95	8.8	0.0938849055315136	0.0938849055315136\\
0.95	9	0.0931990813202905	0.0931990813202905\\
0.95	9.2	0.0924923369010528	0.0924923369010528\\
0.95	9.4	0.0921850057266674	0.0921850057266674\\
0.95	9.6	0.0923778937962473	0.0923778937962473\\
0.95	9.8	0.0928883463323534	0.0928883463323534\\
0.95	10	0.0933359240351358	0.0933359240351358\\
0.95	10.2	0.0934663561242514	0.0934663561242514\\
0.95	10.4	0.0932839672012269	0.0932839672012269\\
0.95	10.6	0.0929810522815803	0.0929810522815803\\
0.95	10.8	0.0927582087240904	0.0927582087240904\\
0.95	11	0.0926869193456365	0.0926869193456365\\
0.95	11.2	0.0927743819247285	0.0927743819247285\\
0.95	11.4	0.0929552256317285	0.0929552256317285\\
0.95	11.6	0.0931096731384108	0.0931096731384108\\
0.95	11.8	0.0931750731727315	0.0931750731727315\\
0.95	12	0.0931212063019594	0.0931212063019594\\
1	0	0	0\\
1	0.2	0.0325926581739133	0.0325926581739133\\
1	0.4	0.0948062857535461	0.0948062857535461\\
1	0.6	0.147319713959685	0.147319713959685\\
1	0.8	0.165600811411034	0.165600811411034\\
1	1	0.143114483810133	0.143114483810133\\
1	1.2	0.100194051141598	0.100194051141598\\
1	1.4	0.0657771435406335	0.0657771435406335\\
1	1.6	0.0570799313184274	0.0570799313184274\\
1	1.8	0.072376748904407	0.072376748904407\\
1	2	0.0994781444275791	0.0994781444275791\\
1	2.2	0.123090514642542	0.123090514642542\\
1	2.4	0.129118085058092	0.129118085058092\\
1	2.6	0.116718645164765	0.116718645164765\\
1	2.8	0.0977206385563498	0.0977206385563498\\
1	3	0.0827228629054199	0.0827228629054199\\
1	3.2	0.0794603767210237	0.0794603767210237\\
1	3.4	0.0888087775922667	0.0888087775922667\\
1	3.6	0.102191076210588	0.102191076210588\\
1	3.8	0.110980099212382	0.110980099212382\\
1	4	0.111753434004726	0.111753434004726\\
1	4.2	0.105581131419427	0.105581131419427\\
1	4.4	0.0971647751499537	0.0971647751499537\\
1	4.6	0.0916657535984094	0.0916657535984094\\
1	4.8	0.0915748611546732	0.0915748611546732\\
1	5	0.0957984782540716	0.0957984782540716\\
1	5.2	0.101120400433096	0.101120400433096\\
1	5.4	0.104900748711417	0.104900748711417\\
1	5.6	0.105068989618982	0.105068989618982\\
1	5.8	0.101835808882632	0.101835808882632\\
1	6	0.0979833523841443	0.0979833523841443\\
1	6.2	0.0956567509073367	0.0956567509073367\\
1	6.4	0.0958232230533532	0.0958232230533532\\
1	6.6	0.0981696572643064	0.0981696572643064\\
1	6.8	0.100798145137841	0.100798145137841\\
1	7	0.102067489133458	0.102067489133458\\
1	7.2	0.101642278651934	0.101642278651934\\
1	7.4	0.100157010504998	0.100157010504998\\
1	7.6	0.0986523608439613	0.0986523608439613\\
1	7.8	0.0978754064422915	0.0978754064422915\\
1	8	0.0981473126866843	0.0981473126866843\\
1	8.2	0.0991290557039772	0.0991290557039772\\
1	8.4	0.100099108414106	0.100099108414106\\
1	8.6	0.100642253405927	0.100642253405927\\
1	8.8	0.100495399250395	0.100495399250395\\
1	9	0.0997480690920039	0.0997480690920039\\
1	9.2	0.0989955466161926	0.0989955466161926\\
1	9.4	0.0986755872508652	0.0986755872508652\\
1	9.6	0.0988761012311999	0.0988761012311999\\
1	9.8	0.099419749908625	0.099419749908625\\
1	10	0.0998993319241775	0.0998993319241775\\
1	10.2	0.100044299922497	0.100044299922497\\
1	10.4	0.0998535875089833	0.0998535875089833\\
1	10.6	0.0995242069227193	0.0995242069227193\\
1	10.8	0.099281762166257	0.099281762166257\\
1	11	0.0991999473269345	0.0991999473269345\\
1	11.2	0.0992951897401502	0.0992951897401502\\
1	11.4	0.0994977278055417	0.0994977278055417\\
1	11.6	0.0996642170347742	0.0996642170347742\\
1	11.8	0.0997315749493349	0.0997315749493349\\
1	12	0.0996718563800562	0.0996718563800562\\
};
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};

\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	12	0\\
0.05	12	0.000342\\
0.1	12	0.001368\\
0.15	12	0.003078\\
0.2	12	0.005472\\
0.25	12	0.00855\\
0.3	12	0.012312\\
0.35	12	0.016758\\
0.4	12	0.021888\\
0.45	12	0.027702\\
0.5	12	0.034275\\
0.55	12	0.04085\\
0.6	12	0.047425\\
0.65	12	0.054\\
0.7	12	0.060575\\
0.75	12	0.06715\\
0.8	12	0.073725\\
0.85	12	0.0803\\
0.9	12	0.086875\\
0.95	12	0.09345\\
1	12	0.100025\\
};

\end{axis}

\end{tikzpicture}%
